Efficient Network Representation for GNN-based Intrusion Detection

The last decades have seen a growth in the number of cyber-attacks with severe economic and privacy damages, which reveals the need for network intrusion detection approaches to assist in preventing cyber-attacks and reducing their risks. In this work, we propose a novel network representation as a graph of flows that aims to provide relevant topological information for the intrusion detection task, such as malicious behavior patterns, the relation between phases of multi-step attacks, and the relation between spoofed and pre-spoofed attackers activities. In addition, we present a Graph Neural Network (GNN) based framework responsible for exploiting the proposed graph structure to classify communication flows by assigning them a maliciousness score. The framework comprises three main steps that aim to embed nodes features and learn relevant attack patterns from the network representation. Finally, we highlight a potential data leakage issue with classical evaluation procedures and suggest a solution to ensure a reliable validation of intrusion detection systems performance. We implement the proposed framework and prove that exploiting the flow-based graph structure outperforms the classical machine learning-based and the previous GNN-based solutions.

==> graph_fig.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
hide x axis,
hide y axis,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.883251023888588, xmax=1.17895145475864,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=-0.772132556438446, ymax=0.661430041790009,
ytick style={color=black},
yticklabels={}
]
\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.478783667087555,0.413035660982132);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.557048082351685,0.207699850201607);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.493652254343033,0.380134880542755);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.478090167045593,0.372013568878174);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.485929101705551,0.319743424654007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.675865948200226,0.426300704479218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.567950427532196,0.243478402495384);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.685097277164459,0.32680156826973);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.684394061565399,0.309167981147766);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.701164066791534,0.379712879657745);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.701549410820007,0.314579457044601);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.287171185016632,-0.265960097312927);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.387394607067108,-0.476031273603439);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.358273029327393,-0.440755546092987);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.372389137744904,-0.469980269670486);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.343633145093918,-0.441475301980972);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.400602906942368,-0.63255512714386);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.324232935905457,-0.489208340644836);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.244751051068306,-0.529577612876892);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.312670201063156,-0.483592927455902);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.297630459070206,-0.262909859418869);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.402371734380722,-0.572208344936371);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.435293525457382,-0.540419936180115);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.253915160894394,-0.483584761619568);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.412474423646927,-0.563425540924072);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.366669088602066,-0.540083050727844);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.429249614477158,-0.473263919353485);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.362106710672379,-0.583353996276855);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.387675076723099,-0.634374499320984);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.444263070821762,-0.521697044372559);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.317088425159454,-0.57909893989563);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.463889002799988,-0.549161791801453);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.208287805318832,-0.0847540274262428);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.276762038469315,-0.0610345862805843);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.287171185016632,-0.265960097312927);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.0358066819608212,0.0686056762933731);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.185171082615852,-0.0763785094022751);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.241496756672859,-0.0754817500710487);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.245872676372528,-0.0296143870800734);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.312224835157394,-0.108311340212822);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.170892968773842,-0.0781181752681732);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.277678042650223,0.017228651791811);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.297630459070206,-0.262909859418869);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.25619700551033,0.0272613186389208);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.157839372754097,-0.106511458754539);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.294851571321487,-0.00917242560535669);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.176112830638885,-0.047089695930481);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.205855011940002,-0.129275515675545);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.162541478872299,-0.0460387095808983);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.253153741359711,-0.125724330544472);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.276680916547775,-0.102328412234783);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.180546328425407,-0.1138536632061);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.276762038469315,-0.0610345862805843);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.287171185016632,-0.265960097312927);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.0358066819608212,0.0686056762933731);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.185171082615852,-0.0763785094022751);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.241496756672859,-0.0754817500710487);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.245872676372528,-0.0296143870800734);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.312224835157394,-0.108311340212822);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.170892968773842,-0.0781181752681732);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.277678042650223,0.017228651791811);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.297630459070206,-0.262909859418869);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.25619700551033,0.0272613186389208);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.157839372754097,-0.106511458754539);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.294851571321487,-0.00917242560535669);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.176112830638885,-0.047089695930481);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.205855011940002,-0.129275515675545);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.162541478872299,-0.0460387095808983);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.253153741359711,-0.125724330544472);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.276680916547775,-0.102328412234783);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.180546328425407,-0.1138536632061);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.287171185016632,-0.265960097312927);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.0358066819608212,0.0686056762933731);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.185171082615852,-0.0763785094022751);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.241496756672859,-0.0754817500710487);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.245872676372528,-0.0296143870800734);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.312224835157394,-0.108311340212822);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.170892968773842,-0.0781181752681732);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.277678042650223,0.017228651791811);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.297630459070206,-0.262909859418869);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.25619700551033,0.0272613186389208);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.157839372754097,-0.106511458754539);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.294851571321487,-0.00917242560535669);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.176112830638885,-0.047089695930481);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.205855011940002,-0.129275515675545);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.162541478872299,-0.0460387095808983);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.253153741359711,-0.125724330544472);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.276680916547775,-0.102328412234783);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.180546328425407,-0.1138536632061);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.557048082351685,0.207699850201607);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.320550978183746,0.409259825944901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.377897799015045,0.433715760707855);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.39408928155899,0.3781698346138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.397521764039993,0.424836665391922);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.31715327501297,0.419160515069962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.403838098049164,0.459744036197662);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.329259932041168,0.283189982175827);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.493652254343033,0.380134880542755);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.414997041225433,0.43928262591362);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.2719506919384,0.344159841537476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.31508007645607,0.448264747858047);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.352701097726822,0.458736270666122);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.478090167045593,0.372013568878174);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.485929101705551,0.319743424654007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.327659964561462,0.306113064289093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.296589881181717,0.336111336946487);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.297164112329483,0.311453372240067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.328916221857071,0.424643933773041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.349970698356628,0.39599472284317);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.433238208293915,0.345025211572647);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.675865948200226,0.426300704479218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.567950427532196,0.243478402495384);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.685097277164459,0.32680156826973);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.684394061565399,0.309167981147766);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.701164066791534,0.379712879657745);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.701549410820007,0.314579457044601);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.0358066819608212,0.0686056762933731);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.387394607067108,-0.476031273603439);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.358273029327393,-0.440755546092987);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.185171082615852,-0.0763785094022751);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.372389137744904,-0.469980269670486);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.241496756672859,-0.0754817500710487);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.343633145093918,-0.441475301980972);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.245872676372528,-0.0296143870800734);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.324232935905457,-0.489208340644836);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.312224835157394,-0.108311340212822);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.244751051068306,-0.529577612876892);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.170892968773842,-0.0781181752681732);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.277678042650223,0.017228651791811);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.312670201063156,-0.483592927455902);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.297630459070206,-0.262909859418869);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.402371734380722,-0.572208344936371);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.435293525457382,-0.540419936180115);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.253915160894394,-0.483584761619568);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.25619700551033,0.0272613186389208);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.157839372754097,-0.106511458754539);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.412474423646927,-0.563425540924072);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.294851571321487,-0.00917242560535669);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.176112830638885,-0.047089695930481);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.366669088602066,-0.540083050727844);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.429249614477158,-0.473263919353485);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.205855011940002,-0.129275515675545);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.162541478872299,-0.0460387095808983);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.253153741359711,-0.125724330544472);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.362106710672379,-0.583353996276855);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.444263070821762,-0.521697044372559);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.276680916547775,-0.102328412234783);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.317088425159454,-0.57909893989563);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.180546328425407,-0.1138536632061);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.185171082615852,-0.0763785094022751);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.241496756672859,-0.0754817500710487);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.245872676372528,-0.0296143870800734);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.312224835157394,-0.108311340212822);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.329259932041168,0.283189982175827);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.170892968773842,-0.0781181752681732);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.277678042650223,0.017228651791811);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.297630459070206,-0.262909859418869);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.2719506919384,0.344159841537476);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.25619700551033,0.0272613186389208);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.157839372754097,-0.106511458754539);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.327659964561462,0.306113064289093);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.296589881181717,0.336111336946487);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.297164112329483,0.311453372240067);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.294851571321487,-0.00917242560535669);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.176112830638885,-0.047089695930481);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.205855011940002,-0.129275515675545);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.162541478872299,-0.0460387095808983);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.253153741359711,-0.125724330544472);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.276680916547775,-0.102328412234783);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.180546328425407,-0.1138536632061);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.140967383980751,0.29048278927803);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.250479012727737,0.176353588700294);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.493652254343033,0.380134880542755);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.478090167045593,0.372013568878174);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.485929101705551,0.319743424654007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.0992075875401497,0.0844873785972595);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.675865948200226,0.426300704479218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.273113489151001,0.414494127035141);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.567950427532196,0.243478402495384);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.250479012727737,0.176353588700294);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.685097277164459,0.32680156826973);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.684394061565399,0.309167981147766);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.701164066791534,0.379712879657745);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.701549410820007,0.314579457044601);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.452160269021988,-0.0207080207765102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.358273029327393,-0.440755546092987);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.372389137744904,-0.469980269670486);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.343633145093918,-0.441475301980972);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.400602906942368,-0.63255512714386);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.324232935905457,-0.489208340644836);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.244751051068306,-0.529577612876892);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.312670201063156,-0.483592927455902);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.297630459070206,-0.262909859418869);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.402371734380722,-0.572208344936371);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.435293525457382,-0.540419936180115);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.253915160894394,-0.483584761619568);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.412474423646927,-0.563425540924072);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.366669088602066,-0.540083050727844);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.429249614477158,-0.473263919353485);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.362106710672379,-0.583353996276855);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.387675076723099,-0.634374499320984);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.444263070821762,-0.521697044372559);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.317088425159454,-0.57909893989563);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.463889002799988,-0.549161791801453);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.377897799015045,0.433715760707855);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.39408928155899,0.3781698346138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.397521764039993,0.424836665391922);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.31715327501297,0.419160515069962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.403838098049164,0.459744036197662);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.329259932041168,0.283189982175827);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.493652254343033,0.380134880542755);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.436396658420563,0.530991733074188);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.414997041225433,0.43928262591362);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.2719506919384,0.344159841537476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.31508007645607,0.448264747858047);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.352701097726822,0.458736270666122);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.478090167045593,0.372013568878174);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.485929101705551,0.319743424654007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.327659964561462,0.306113064289093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.296589881181717,0.336111336946487);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.297164112329483,0.311453372240067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.328916221857071,0.424643933773041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.349970698356628,0.39599472284317);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.433238208293915,0.345025211572647);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.273113489151001,0.414494127035141);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.39408928155899,0.3781698346138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.397521764039993,0.424836665391922);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.31715327501297,0.419160515069962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.403838098049164,0.459744036197662);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.329259932041168,0.283189982175827);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.493652254343033,0.380134880542755);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.436396658420563,0.530991733074188);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.414997041225433,0.43928262591362);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.2719506919384,0.344159841537476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.31508007645607,0.448264747858047);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.352701097726822,0.458736270666122);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.478090167045593,0.372013568878174);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.485929101705551,0.319743424654007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.327659964561462,0.306113064289093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.296589881181717,0.336111336946487);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.297164112329483,0.311453372240067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.328916221857071,0.424643933773041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.349970698356628,0.39599472284317);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.433238208293915,0.345025211572647);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.273113489151001,0.414494127035141);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.397521764039993,0.424836665391922);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.31715327501297,0.419160515069962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.403838098049164,0.459744036197662);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.329259932041168,0.283189982175827);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.493652254343033,0.380134880542755);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.436396658420563,0.530991733074188);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.414997041225433,0.43928262591362);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.2719506919384,0.344159841537476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.31508007645607,0.448264747858047);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.352701097726822,0.458736270666122);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.478090167045593,0.372013568878174);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.485929101705551,0.319743424654007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.327659964561462,0.306113064289093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.296589881181717,0.336111336946487);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.297164112329483,0.311453372240067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.328916221857071,0.424643933773041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.349970698356628,0.39599472284317);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.433238208293915,0.345025211572647);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.273113489151001,0.414494127035141);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.31715327501297,0.419160515069962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.403838098049164,0.459744036197662);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.329259932041168,0.283189982175827);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.493652254343033,0.380134880542755);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.436396658420563,0.530991733074188);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.414997041225433,0.43928262591362);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.2719506919384,0.344159841537476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.31508007645607,0.448264747858047);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.352701097726822,0.458736270666122);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.478090167045593,0.372013568878174);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.485929101705551,0.319743424654007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.327659964561462,0.306113064289093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.296589881181717,0.336111336946487);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.297164112329483,0.311453372240067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.328916221857071,0.424643933773041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.349970698356628,0.39599472284317);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.433238208293915,0.345025211572647);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.273113489151001,0.414494127035141);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.372389137744904,-0.469980269670486);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.343633145093918,-0.441475301980972);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.400602906942368,-0.63255512714386);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.324232935905457,-0.489208340644836);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.244751051068306,-0.529577612876892);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.312670201063156,-0.483592927455902);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.297630459070206,-0.262909859418869);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.402371734380722,-0.572208344936371);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.435293525457382,-0.540419936180115);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.253915160894394,-0.483584761619568);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.412474423646927,-0.563425540924072);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.366669088602066,-0.540083050727844);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.429249614477158,-0.473263919353485);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.362106710672379,-0.583353996276855);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.387675076723099,-0.634374499320984);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.444263070821762,-0.521697044372559);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.317088425159454,-0.57909893989563);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.463889002799988,-0.549161791801453);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.241496756672859,-0.0754817500710487);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.245872676372528,-0.0296143870800734);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.312224835157394,-0.108311340212822);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.170892968773842,-0.0781181752681732);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.277678042650223,0.017228651791811);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.297630459070206,-0.262909859418869);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.25619700551033,0.0272613186389208);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.157839372754097,-0.106511458754539);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.294851571321487,-0.00917242560535669);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.176112830638885,-0.047089695930481);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.205855011940002,-0.129275515675545);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.162541478872299,-0.0460387095808983);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.253153741359711,-0.125724330544472);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.276680916547775,-0.102328412234783);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.180546328425407,-0.1138536632061);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:1,-0.170319736003876)
--(axis cs:0.463889002799988,-0.549161791801453);

\path [draw=black, line width=0.016pt]
(axis cs:1,-0.170319736003876)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:1,-0.170319736003876)
--(axis cs:0.525991857051849,0.241891101002693);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.403838098049164,0.459744036197662);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.329259932041168,0.283189982175827);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.493652254343033,0.380134880542755);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.436396658420563,0.530991733074188);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.414997041225433,0.43928262591362);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.2719506919384,0.344159841537476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.31508007645607,0.448264747858047);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.352701097726822,0.458736270666122);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.478090167045593,0.372013568878174);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.485929101705551,0.319743424654007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.327659964561462,0.306113064289093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.296589881181717,0.336111336946487);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.297164112329483,0.311453372240067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.328916221857071,0.424643933773041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.349970698356628,0.39599472284317);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.433238208293915,0.345025211572647);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.273113489151001,0.414494127035141);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.343633145093918,-0.441475301980972);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.400602906942368,-0.63255512714386);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.324232935905457,-0.489208340644836);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.244751051068306,-0.529577612876892);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.312670201063156,-0.483592927455902);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.297630459070206,-0.262909859418869);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.402371734380722,-0.572208344936371);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.435293525457382,-0.540419936180115);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.253915160894394,-0.483584761619568);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.412474423646927,-0.563425540924072);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.366669088602066,-0.540083050727844);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.429249614477158,-0.473263919353485);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.362106710672379,-0.583353996276855);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.387675076723099,-0.634374499320984);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.444263070821762,-0.521697044372559);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.317088425159454,-0.57909893989563);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.463889002799988,-0.549161791801453);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.245872676372528,-0.0296143870800734);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.312224835157394,-0.108311340212822);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.170892968773842,-0.0781181752681732);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.277678042650223,0.017228651791811);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.297630459070206,-0.262909859418869);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.25619700551033,0.0272613186389208);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.157839372754097,-0.106511458754539);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.294851571321487,-0.00917242560535669);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.176112830638885,-0.047089695930481);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.205855011940002,-0.129275515675545);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.162541478872299,-0.0460387095808983);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.253153741359711,-0.125724330544472);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.276680916547775,-0.102328412234783);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.180546328425407,-0.1138536632061);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.400602906942368,-0.63255512714386);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.324232935905457,-0.489208340644836);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.244751051068306,-0.529577612876892);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.312670201063156,-0.483592927455902);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.297630459070206,-0.262909859418869);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.402371734380722,-0.572208344936371);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.435293525457382,-0.540419936180115);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.253915160894394,-0.483584761619568);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.412474423646927,-0.563425540924072);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.366669088602066,-0.540083050727844);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.429249614477158,-0.473263919353485);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.362106710672379,-0.583353996276855);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.387675076723099,-0.634374499320984);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.444263070821762,-0.521697044372559);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.317088425159454,-0.57909893989563);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.463889002799988,-0.549161791801453);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.324232935905457,-0.489208340644836);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.244751051068306,-0.529577612876892);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.312670201063156,-0.483592927455902);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.402371734380722,-0.572208344936371);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.435293525457382,-0.540419936180115);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.253915160894394,-0.483584761619568);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.412474423646927,-0.563425540924072);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.366669088602066,-0.540083050727844);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.429249614477158,-0.473263919353485);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.362106710672379,-0.583353996276855);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.387675076723099,-0.634374499320984);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.444263070821762,-0.521697044372559);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.317088425159454,-0.57909893989563);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.463889002799988,-0.549161791801453);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.312224835157394,-0.108311340212822);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.170892968773842,-0.0781181752681732);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.277678042650223,0.017228651791811);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.297630459070206,-0.262909859418869);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.25619700551033,0.0272613186389208);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.157839372754097,-0.106511458754539);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.294851571321487,-0.00917242560535669);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.176112830638885,-0.047089695930481);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.205855011940002,-0.129275515675545);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.162541478872299,-0.0460387095808983);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.253153741359711,-0.125724330544472);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.276680916547775,-0.102328412234783);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.180546328425407,-0.1138536632061);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.244751051068306,-0.529577612876892);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.312670201063156,-0.483592927455902);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.297630459070206,-0.262909859418869);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.402371734380722,-0.572208344936371);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.435293525457382,-0.540419936180115);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.253915160894394,-0.483584761619568);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.412474423646927,-0.563425540924072);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.366669088602066,-0.540083050727844);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.429249614477158,-0.473263919353485);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.362106710672379,-0.583353996276855);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.387675076723099,-0.634374499320984);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.444263070821762,-0.521697044372559);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.317088425159454,-0.57909893989563);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.463889002799988,-0.549161791801453);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.170892968773842,-0.0781181752681732);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.277678042650223,0.017228651791811);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.297630459070206,-0.262909859418869);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.25619700551033,0.0272613186389208);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.157839372754097,-0.106511458754539);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.294851571321487,-0.00917242560535669);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.176112830638885,-0.047089695930481);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.205855011940002,-0.129275515675545);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.162541478872299,-0.0460387095808983);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.253153741359711,-0.125724330544472);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.276680916547775,-0.102328412234783);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.180546328425407,-0.1138536632061);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.312670201063156,-0.483592927455902);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.297630459070206,-0.262909859418869);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.402371734380722,-0.572208344936371);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.435293525457382,-0.540419936180115);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.253915160894394,-0.483584761619568);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.412474423646927,-0.563425540924072);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.366669088602066,-0.540083050727844);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.429249614477158,-0.473263919353485);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.362106710672379,-0.583353996276855);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.387675076723099,-0.634374499320984);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.444263070821762,-0.521697044372559);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.317088425159454,-0.57909893989563);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.463889002799988,-0.549161791801453);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.329259932041168,0.283189982175827);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.493652254343033,0.380134880542755);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.436396658420563,0.530991733074188);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.414997041225433,0.43928262591362);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.2719506919384,0.344159841537476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.31508007645607,0.448264747858047);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.352701097726822,0.458736270666122);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.478090167045593,0.372013568878174);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.485929101705551,0.319743424654007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.327659964561462,0.306113064289093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.296589881181717,0.336111336946487);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.297164112329483,0.311453372240067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.328916221857071,0.424643933773041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.349970698356628,0.39599472284317);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.433238208293915,0.345025211572647);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.273113489151001,0.414494127035141);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.493652254343033,0.380134880542755);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.414997041225433,0.43928262591362);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.2719506919384,0.344159841537476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.31508007645607,0.448264747858047);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.352701097726822,0.458736270666122);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.478090167045593,0.372013568878174);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.485929101705551,0.319743424654007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.327659964561462,0.306113064289093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.296589881181717,0.336111336946487);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.297164112329483,0.311453372240067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.328916221857071,0.424643933773041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.349970698356628,0.39599472284317);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.433238208293915,0.345025211572647);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.140967383980751,0.29048278927803);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.250479012727737,0.176353588700294);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.414997041225433,0.43928262591362);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.2719506919384,0.344159841537476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.31508007645607,0.448264747858047);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.352701097726822,0.458736270666122);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.478090167045593,0.372013568878174);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.485929101705551,0.319743424654007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.327659964561462,0.306113064289093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.296589881181717,0.336111336946487);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.297164112329483,0.311453372240067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.328916221857071,0.424643933773041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.349970698356628,0.39599472284317);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.433238208293915,0.345025211572647);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.675865948200226,0.426300704479218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.567950427532196,0.243478402495384);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.685097277164459,0.32680156826973);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.684394061565399,0.309167981147766);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.701164066791534,0.379712879657745);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.701549410820007,0.314579457044601);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.277678042650223,0.017228651791811);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.297630459070206,-0.262909859418869);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.25619700551033,0.0272613186389208);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.157839372754097,-0.106511458754539);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.294851571321487,-0.00917242560535669);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.176112830638885,-0.047089695930481);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.205855011940002,-0.129275515675545);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.162541478872299,-0.0460387095808983);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.253153741359711,-0.125724330544472);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.276680916547775,-0.102328412234783);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.180546328425407,-0.1138536632061);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.414997041225433,0.43928262591362);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.31508007645607,0.448264747858047);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.352701097726822,0.458736270666122);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.328916221857071,0.424643933773041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.349970698356628,0.39599472284317);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.433238208293915,0.345025211572647);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.273113489151001,0.414494127035141);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.297630459070206,-0.262909859418869);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.25619700551033,0.0272613186389208);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.157839372754097,-0.106511458754539);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.294851571321487,-0.00917242560535669);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.176112830638885,-0.047089695930481);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.205855011940002,-0.129275515675545);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.162541478872299,-0.0460387095808983);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.253153741359711,-0.125724330544472);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.276680916547775,-0.102328412234783);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.180546328425407,-0.1138536632061);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.297630459070206,-0.262909859418869);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.402371734380722,-0.572208344936371);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.435293525457382,-0.540419936180115);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.253915160894394,-0.483584761619568);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.412474423646927,-0.563425540924072);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.366669088602066,-0.540083050727844);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.429249614477158,-0.473263919353485);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.362106710672379,-0.583353996276855);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.387675076723099,-0.634374499320984);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.444263070821762,-0.521697044372559);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.317088425159454,-0.57909893989563);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.463889002799988,-0.549161791801453);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.402371734380722,-0.572208344936371);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.435293525457382,-0.540419936180115);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.253915160894394,-0.483584761619568);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.25619700551033,0.0272613186389208);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.157839372754097,-0.106511458754539);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.412474423646927,-0.563425540924072);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.294851571321487,-0.00917242560535669);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.176112830638885,-0.047089695930481);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.366669088602066,-0.540083050727844);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.429249614477158,-0.473263919353485);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.205855011940002,-0.129275515675545);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.162541478872299,-0.0460387095808983);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.253153741359711,-0.125724330544472);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.362106710672379,-0.583353996276855);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.444263070821762,-0.521697044372559);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.276680916547775,-0.102328412234783);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.317088425159454,-0.57909893989563);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.180546328425407,-0.1138536632061);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.2719506919384,0.344159841537476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.31508007645607,0.448264747858047);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.352701097726822,0.458736270666122);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.478090167045593,0.372013568878174);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.485929101705551,0.319743424654007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.327659964561462,0.306113064289093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.296589881181717,0.336111336946487);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.297164112329483,0.311453372240067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.328916221857071,0.424643933773041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.349970698356628,0.39599472284317);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.433238208293915,0.345025211572647);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.273113489151001,0.414494127035141);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.435293525457382,-0.540419936180115);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.253915160894394,-0.483584761619568);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.412474423646927,-0.563425540924072);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.366669088602066,-0.540083050727844);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.429249614477158,-0.473263919353485);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.362106710672379,-0.583353996276855);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.387675076723099,-0.634374499320984);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.444263070821762,-0.521697044372559);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.317088425159454,-0.57909893989563);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.463889002799988,-0.549161791801453);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.31508007645607,0.448264747858047);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.352701097726822,0.458736270666122);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.478090167045593,0.372013568878174);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.485929101705551,0.319743424654007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.327659964561462,0.306113064289093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.296589881181717,0.336111336946487);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.297164112329483,0.311453372240067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.328916221857071,0.424643933773041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.349970698356628,0.39599472284317);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.433238208293915,0.345025211572647);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.140967383980751,0.29048278927803);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.250479012727737,0.176353588700294);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.253915160894394,-0.483584761619568);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.412474423646927,-0.563425540924072);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.366669088602066,-0.540083050727844);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.429249614477158,-0.473263919353485);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.362106710672379,-0.583353996276855);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.387675076723099,-0.634374499320984);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.444263070821762,-0.521697044372559);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.317088425159454,-0.57909893989563);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.463889002799988,-0.549161791801453);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.352701097726822,0.458736270666122);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.478090167045593,0.372013568878174);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.485929101705551,0.319743424654007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.327659964561462,0.306113064289093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.296589881181717,0.336111336946487);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.297164112329483,0.311453372240067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.328916221857071,0.424643933773041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.349970698356628,0.39599472284317);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.433238208293915,0.345025211572647);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.273113489151001,0.414494127035141);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.412474423646927,-0.563425540924072);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.366669088602066,-0.540083050727844);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.429249614477158,-0.473263919353485);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.362106710672379,-0.583353996276855);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.387675076723099,-0.634374499320984);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.444263070821762,-0.521697044372559);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.317088425159454,-0.57909893989563);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.463889002799988,-0.549161791801453);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.157839372754097,-0.106511458754539);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.294851571321487,-0.00917242560535669);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.176112830638885,-0.047089695930481);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.205855011940002,-0.129275515675545);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.162541478872299,-0.0460387095808983);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.253153741359711,-0.125724330544472);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.276680916547775,-0.102328412234783);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.180546328425407,-0.1138536632061);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.478090167045593,0.372013568878174);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.485929101705551,0.319743424654007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.327659964561462,0.306113064289093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.296589881181717,0.336111336946487);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.297164112329483,0.311453372240067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.328916221857071,0.424643933773041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.349970698356628,0.39599472284317);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.433238208293915,0.345025211572647);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.273113489151001,0.414494127035141);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.485929101705551,0.319743424654007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.327659964561462,0.306113064289093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.296589881181717,0.336111336946487);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.297164112329483,0.311453372240067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.328916221857071,0.424643933773041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.349970698356628,0.39599472284317);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.433238208293915,0.345025211572647);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.675865948200226,0.426300704479218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.567950427532196,0.243478402495384);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.685097277164459,0.32680156826973);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.684394061565399,0.309167981147766);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.701164066791534,0.379712879657745);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.701549410820007,0.314579457044601);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.294851571321487,-0.00917242560535669);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.176112830638885,-0.047089695930481);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.205855011940002,-0.129275515675545);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.162541478872299,-0.0460387095808983);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.253153741359711,-0.125724330544472);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.276680916547775,-0.102328412234783);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.180546328425407,-0.1138536632061);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.327659964561462,0.306113064289093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.296589881181717,0.336111336946487);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.297164112329483,0.311453372240067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.328916221857071,0.424643933773041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.349970698356628,0.39599472284317);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.433238208293915,0.345025211572647);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.675865948200226,0.426300704479218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.567950427532196,0.243478402495384);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.685097277164459,0.32680156826973);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.684394061565399,0.309167981147766);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.701164066791534,0.379712879657745);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.701549410820007,0.314579457044601);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.296589881181717,0.336111336946487);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.297164112329483,0.311453372240067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.328916221857071,0.424643933773041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.349970698356628,0.39599472284317);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.433238208293915,0.345025211572647);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.140967383980751,0.29048278927803);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.250479012727737,0.176353588700294);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.297164112329483,0.311453372240067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.328916221857071,0.424643933773041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.349970698356628,0.39599472284317);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.433238208293915,0.345025211572647);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.140967383980751,0.29048278927803);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.250479012727737,0.176353588700294);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.328916221857071,0.424643933773041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.349970698356628,0.39599472284317);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.433238208293915,0.345025211572647);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.140967383980751,0.29048278927803);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.250479012727737,0.176353588700294);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.349970698356628,0.39599472284317);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.433238208293915,0.345025211572647);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.273113489151001,0.414494127035141);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.366669088602066,-0.540083050727844);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.429249614477158,-0.473263919353485);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.362106710672379,-0.583353996276855);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.387675076723099,-0.634374499320984);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.444263070821762,-0.521697044372559);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.317088425159454,-0.57909893989563);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.463889002799988,-0.549161791801453);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.433238208293915,0.345025211572647);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.273113489151001,0.414494127035141);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.176112830638885,-0.047089695930481);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.205855011940002,-0.129275515675545);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.162541478872299,-0.0460387095808983);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.253153741359711,-0.125724330544472);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.276680916547775,-0.102328412234783);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.180546328425407,-0.1138536632061);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.205855011940002,-0.129275515675545);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.162541478872299,-0.0460387095808983);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.253153741359711,-0.125724330544472);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.276680916547775,-0.102328412234783);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.180546328425407,-0.1138536632061);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.429249614477158,-0.473263919353485);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.362106710672379,-0.583353996276855);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.387675076723099,-0.634374499320984);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.444263070821762,-0.521697044372559);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.317088425159454,-0.57909893989563);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.463889002799988,-0.549161791801453);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:-0.273113489151001,0.414494127035141);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:-0.567950427532196,0.243478402495384);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:-0.250479012727737,0.176353588700294);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:-0.452160269021988,-0.0207080207765102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:0.533358037471771,0.189378932118416);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.362106710672379,-0.583353996276855);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.387675076723099,-0.634374499320984);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.444263070821762,-0.521697044372559);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.317088425159454,-0.57909893989563);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.463889002799988,-0.549161791801453);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.273113489151001,0.414494127035141);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.162541478872299,-0.0460387095808983);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.253153741359711,-0.125724330544472);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.276680916547775,-0.102328412234783);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.180546328425407,-0.1138536632061);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.140967383980751,0.29048278927803);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.250479012727737,0.176353588700294);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.253153741359711,-0.125724330544472);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.276680916547775,-0.102328412234783);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.180546328425407,-0.1138536632061);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.276680916547775,-0.102328412234783);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.180546328425407,-0.1138536632061);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.387675076723099,-0.634374499320984);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.444263070821762,-0.521697044372559);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.317088425159454,-0.57909893989563);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.463889002799988,-0.549161791801453);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.444263070821762,-0.521697044372559);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.317088425159454,-0.57909893989563);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.463889002799988,-0.549161791801453);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.317088425159454,-0.57909893989563);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.463889002799988,-0.549161791801453);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.180546328425407,-0.1138536632061);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.463889002799988,-0.549161791801453);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.140967383980751,0.29048278927803);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.250479012727737,0.176353588700294);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.567950427532196,0.243478402495384);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.685097277164459,0.32680156826973);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.684394061565399,0.309167981147766);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.701164066791534,0.379712879657745);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.701549410820007,0.314579457044601);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.140967383980751,0.29048278927803);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.250479012727737,0.176353588700294);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.525991857051849,0.241891101002693);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.140967383980751,0.29048278927803);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.250479012727737,0.176353588700294);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.533358037471771,0.189378932118416);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.273113489151001,0.414494127035141);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.567950427532196,0.243478402495384);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.685097277164459,0.32680156826973);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.684394061565399,0.309167981147766);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.701164066791534,0.379712879657745);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.701549410820007,0.314579457044601);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.525991857051849,0.241891101002693);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.140967383980751,0.29048278927803);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.250479012727737,0.176353588700294);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.273113489151001,0.414494127035141);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.567950427532196,0.243478402495384);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.250479012727737,0.176353588700294);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.452160269021988,-0.0207080207765102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.250479012727737,0.176353588700294);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:0.525991857051849,0.241891101002693);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.250479012727737,0.176353588700294);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.250479012727737,0.176353588700294);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.685097277164459,0.32680156826973);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.684394061565399,0.309167981147766);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.701164066791534,0.379712879657745);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.701549410820007,0.314579457044601);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.452160269021988,-0.0207080207765102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.452160269021988,-0.0207080207765102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.685097277164459,0.32680156826973);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.684394061565399,0.309167981147766);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.701164066791534,0.379712879657745);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.701549410820007,0.314579457044601);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.533358037471771,0.189378932118416);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.685097277164459,0.32680156826973);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.684394061565399,0.309167981147766);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.701164066791534,0.379712879657745);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.701549410820007,0.314579457044601);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.685097277164459,0.32680156826973);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.684394061565399,0.309167981147766);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.701164066791534,0.379712879657745);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.701549410820007,0.314579457044601);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.685097277164459,0.32680156826973);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.684394061565399,0.309167981147766);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.701164066791534,0.379712879657745);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.701549410820007,0.314579457044601);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.685097277164459,0.32680156826973);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.684394061565399,0.309167981147766);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.701164066791534,0.379712879657745);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.701549410820007,0.314579457044601);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.685097277164459,0.32680156826973);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.684394061565399,0.309167981147766);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.701164066791534,0.379712879657745);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.701549410820007,0.314579457044601);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.685097277164459,0.32680156826973);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.684394061565399,0.309167981147766);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.701164066791534,0.379712879657745);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.701549410820007,0.314579457044601);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.684394061565399,0.309167981147766);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.701164066791534,0.379712879657745);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.701549410820007,0.314579457044601);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.533358037471771,0.189378932118416);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.533358037471771,0.189378932118416);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.701164066791534,0.379712879657745);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.701549410820007,0.314579457044601);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.452160269021988,-0.0207080207765102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.701164066791534,0.379712879657745);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.701549410820007,0.314579457044601);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:0.525991857051849,0.241891101002693);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.701549410820007,0.314579457044601);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.701549410820007,0.314579457044601);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.533358037471771,0.189378932118416);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.452160269021988,-0.0207080207765102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.525991857051849,0.241891101002693)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.452160269021988,-0.0207080207765102)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.452160269021988,-0.0207080207765102)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.452160269021988,-0.0207080207765102)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.452160269021988,-0.0207080207765102)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:-0.452160269021988,-0.0207080207765102)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.452160269021988,-0.0207080207765102)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.452160269021988,-0.0207080207765102)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.452160269021988,-0.0207080207765102)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.533358037471771,0.189378932118416);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.533358037471771,0.189378932118416);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.533358037471771,0.189378932118416);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.533358037471771,0.189378932118416);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.677485167980194,0.275092959403992)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.677485167980194,0.275092959403992)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.677485167980194,0.275092959403992)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.677485167980194,0.275092959403992)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.677485167980194,0.275092959403992)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.677485167980194,0.275092959403992)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.677485167980194,0.275092959403992)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.677485167980194,0.275092959403992)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.677485167980194,0.275092959403992)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.677485167980194,0.275092959403992)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.677485167980194,0.275092959403992)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.677485167980194,0.275092959403992)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.677485167980194,0.275092959403992)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.677485167980194,0.275092959403992)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.677485167980194,0.275092959403992)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.677485167980194,0.275092959403992)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.677485167980194,0.275092959403992)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.677485167980194,0.275092959403992)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.677485167980194,0.275092959403992)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.677485167980194,0.275092959403992)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.677485167980194,0.275092959403992)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.693257749080658,0.292671501636505)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.693257749080658,0.292671501636505)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.693257749080658,0.292671501636505)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.693257749080658,0.292671501636505)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.693257749080658,0.292671501636505)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.693257749080658,0.292671501636505)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.693257749080658,0.292671501636505)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.693257749080658,0.292671501636505)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.693257749080658,0.292671501636505)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.693257749080658,0.292671501636505)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.693257749080658,0.292671501636505)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.693257749080658,0.292671501636505)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.693257749080658,0.292671501636505)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.693257749080658,0.292671501636505)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.693257749080658,0.292671501636505)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.693257749080658,0.292671501636505)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.693257749080658,0.292671501636505)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.693257749080658,0.292671501636505)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.533358037471771,0.189378932118416)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.533358037471771,0.189378932118416)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.700977921485901,0.347942411899567)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.700977921485901,0.347942411899567)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.700977921485901,0.347942411899567)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.700977921485901,0.347942411899567)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.700977921485901,0.347942411899567)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.700977921485901,0.347942411899567)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.700977921485901,0.347942411899567)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.700977921485901,0.347942411899567)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.700977921485901,0.347942411899567)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.700977921485901,0.347942411899567)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.700977921485901,0.347942411899567)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.700977921485901,0.347942411899567)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.700977921485901,0.347942411899567)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.700977921485901,0.347942411899567)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.700977921485901,0.347942411899567)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.700977921485901,0.347942411899567)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.700977921485901,0.347942411899567)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675838708877563,0.293520629405975)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675838708877563,0.293520629405975)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675838708877563,0.293520629405975)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675838708877563,0.293520629405975)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675838708877563,0.293520629405975)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675838708877563,0.293520629405975)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675838708877563,0.293520629405975)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675838708877563,0.293520629405975)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675838708877563,0.293520629405975)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675838708877563,0.293520629405975)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675838708877563,0.293520629405975)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675838708877563,0.293520629405975)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675838708877563,0.293520629405975)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675838708877563,0.293520629405975)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675838708877563,0.293520629405975)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.574598491191864,0.228874921798706)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.574598491191864,0.228874921798706)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.574598491191864,0.228874921798706)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.574598491191864,0.228874921798706)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.574598491191864,0.228874921798706)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.574598491191864,0.228874921798706)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.574598491191864,0.228874921798706)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.574598491191864,0.228874921798706)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.574598491191864,0.228874921798706)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.574598491191864,0.228874921798706)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.574598491191864,0.228874921798706)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.574598491191864,0.228874921798706)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.574598491191864,0.228874921798706)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.574598491191864,0.228874921798706)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.574598491191864,0.228874921798706)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567520022392273,0.21639584004879)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567520022392273,0.21639584004879)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567520022392273,0.21639584004879)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567520022392273,0.21639584004879)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567520022392273,0.21639584004879)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567520022392273,0.21639584004879)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567520022392273,0.21639584004879)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567520022392273,0.21639584004879)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567520022392273,0.21639584004879)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567520022392273,0.21639584004879)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567520022392273,0.21639584004879)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567520022392273,0.21639584004879)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567520022392273,0.21639584004879)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567520022392273,0.21639584004879)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661578357219696,0.282121807336807)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661578357219696,0.282121807336807)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661578357219696,0.282121807336807)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661578357219696,0.282121807336807)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661578357219696,0.282121807336807)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661578357219696,0.282121807336807)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661578357219696,0.282121807336807)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661578357219696,0.282121807336807)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661578357219696,0.282121807336807)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661578357219696,0.282121807336807)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661578357219696,0.282121807336807)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661578357219696,0.282121807336807)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660162687301636,0.43471297621727)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660162687301636,0.43471297621727)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660162687301636,0.43471297621727)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660162687301636,0.43471297621727)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660162687301636,0.43471297621727)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660162687301636,0.43471297621727)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660162687301636,0.43471297621727)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660162687301636,0.43471297621727)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660162687301636,0.43471297621727)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660162687301636,0.43471297621727)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.2837616801261% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
hide x axis,
hide y axis,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.883251023888588, xmax=1.17895145475864,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=-0.772132556438446, ymax=0.661430041790009,
ytick style={color=black},
yticklabels={}
]
\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.478783667087555,0.413035660982132);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.557048082351685,0.207699850201607);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.493652254343033,0.380134880542755);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.478090167045593,0.372013568878174);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.485929101705551,0.319743424654007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.675865948200226,0.426300704479218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.567950427532196,0.243478402495384);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.685097277164459,0.32680156826973);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.684394061565399,0.309167981147766);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.701164066791534,0.379712879657745);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.701549410820007,0.314579457044601);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661388397216797,0.357648342847824)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.287171185016632,-0.265960097312927);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.387394607067108,-0.476031273603439);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.358273029327393,-0.440755546092987);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.372389137744904,-0.469980269670486);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.343633145093918,-0.441475301980972);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.400602906942368,-0.63255512714386);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.324232935905457,-0.489208340644836);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.244751051068306,-0.529577612876892);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.312670201063156,-0.483592927455902);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.297630459070206,-0.262909859418869);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.402371734380722,-0.572208344936371);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.435293525457382,-0.540419936180115);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.253915160894394,-0.483584761619568);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.412474423646927,-0.563425540924072);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.366669088602066,-0.540083050727844);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.429249614477158,-0.473263919353485);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.362106710672379,-0.583353996276855);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.387675076723099,-0.634374499320984);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.444263070821762,-0.521697044372559);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.317088425159454,-0.57909893989563);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.463889002799988,-0.549161791801453);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.315333545207977,-0.457380652427673)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.208287805318832,-0.0847540274262428);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.276762038469315,-0.0610345862805843);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.287171185016632,-0.265960097312927);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.0358066819608212,0.0686056762933731);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.185171082615852,-0.0763785094022751);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.241496756672859,-0.0754817500710487);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.245872676372528,-0.0296143870800734);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.312224835157394,-0.108311340212822);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.170892968773842,-0.0781181752681732);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.277678042650223,0.017228651791811);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.297630459070206,-0.262909859418869);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.25619700551033,0.0272613186389208);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.157839372754097,-0.106511458754539);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.294851571321487,-0.00917242560535669);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.176112830638885,-0.047089695930481);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.205855011940002,-0.129275515675545);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.162541478872299,-0.0460387095808983);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.253153741359711,-0.125724330544472);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.276680916547775,-0.102328412234783);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.180546328425407,-0.1138536632061);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.231339067220688,0.0320162139832973)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.276762038469315,-0.0610345862805843);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.287171185016632,-0.265960097312927);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.0358066819608212,0.0686056762933731);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.185171082615852,-0.0763785094022751);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.241496756672859,-0.0754817500710487);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.245872676372528,-0.0296143870800734);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.312224835157394,-0.108311340212822);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.170892968773842,-0.0781181752681732);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.277678042650223,0.017228651791811);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.297630459070206,-0.262909859418869);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.25619700551033,0.0272613186389208);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.157839372754097,-0.106511458754539);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.294851571321487,-0.00917242560535669);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.176112830638885,-0.047089695930481);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.205855011940002,-0.129275515675545);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.162541478872299,-0.0460387095808983);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.253153741359711,-0.125724330544472);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.276680916547775,-0.102328412234783);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.180546328425407,-0.1138536632061);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.208287805318832,-0.0847540274262428)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.287171185016632,-0.265960097312927);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.0358066819608212,0.0686056762933731);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.185171082615852,-0.0763785094022751);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.241496756672859,-0.0754817500710487);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.245872676372528,-0.0296143870800734);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.312224835157394,-0.108311340212822);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.170892968773842,-0.0781181752681732);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.277678042650223,0.017228651791811);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.297630459070206,-0.262909859418869);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.25619700551033,0.0272613186389208);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.157839372754097,-0.106511458754539);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.294851571321487,-0.00917242560535669);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.176112830638885,-0.047089695930481);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.205855011940002,-0.129275515675545);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.162541478872299,-0.0460387095808983);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.253153741359711,-0.125724330544472);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.276680916547775,-0.102328412234783);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.180546328425407,-0.1138536632061);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.276762038469315,-0.0610345862805843)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.557048082351685,0.207699850201607);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.320550978183746,0.409259825944901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.377897799015045,0.433715760707855);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.39408928155899,0.3781698346138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.397521764039993,0.424836665391922);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.31715327501297,0.419160515069962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.403838098049164,0.459744036197662);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.329259932041168,0.283189982175827);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.493652254343033,0.380134880542755);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.414997041225433,0.43928262591362);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.2719506919384,0.344159841537476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.31508007645607,0.448264747858047);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.352701097726822,0.458736270666122);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.478090167045593,0.372013568878174);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.485929101705551,0.319743424654007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.327659964561462,0.306113064289093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.296589881181717,0.336111336946487);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.297164112329483,0.311453372240067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.328916221857071,0.424643933773041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.349970698356628,0.39599472284317);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.433238208293915,0.345025211572647);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.675865948200226,0.426300704479218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.567950427532196,0.243478402495384);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.685097277164459,0.32680156826973);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.684394061565399,0.309167981147766);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.701164066791534,0.379712879657745);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.701549410820007,0.314579457044601);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478783667087555,0.413035660982132)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.0358066819608212,0.0686056762933731);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.387394607067108,-0.476031273603439);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.358273029327393,-0.440755546092987);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.185171082615852,-0.0763785094022751);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.372389137744904,-0.469980269670486);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.241496756672859,-0.0754817500710487);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.343633145093918,-0.441475301980972);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.245872676372528,-0.0296143870800734);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.324232935905457,-0.489208340644836);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.312224835157394,-0.108311340212822);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.244751051068306,-0.529577612876892);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.170892968773842,-0.0781181752681732);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.277678042650223,0.017228651791811);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.312670201063156,-0.483592927455902);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.297630459070206,-0.262909859418869);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.402371734380722,-0.572208344936371);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.435293525457382,-0.540419936180115);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.253915160894394,-0.483584761619568);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.25619700551033,0.0272613186389208);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.157839372754097,-0.106511458754539);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.412474423646927,-0.563425540924072);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.294851571321487,-0.00917242560535669);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.176112830638885,-0.047089695930481);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.366669088602066,-0.540083050727844);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.429249614477158,-0.473263919353485);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.205855011940002,-0.129275515675545);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.162541478872299,-0.0460387095808983);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.253153741359711,-0.125724330544472);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.362106710672379,-0.583353996276855);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.444263070821762,-0.521697044372559);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.276680916547775,-0.102328412234783);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.317088425159454,-0.57909893989563);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.180546328425407,-0.1138536632061);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.287171185016632,-0.265960097312927)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.185171082615852,-0.0763785094022751);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.241496756672859,-0.0754817500710487);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.245872676372528,-0.0296143870800734);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.312224835157394,-0.108311340212822);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.329259932041168,0.283189982175827);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.170892968773842,-0.0781181752681732);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.277678042650223,0.017228651791811);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.297630459070206,-0.262909859418869);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.2719506919384,0.344159841537476);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.25619700551033,0.0272613186389208);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.157839372754097,-0.106511458754539);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.327659964561462,0.306113064289093);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.296589881181717,0.336111336946487);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.297164112329483,0.311453372240067);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.294851571321487,-0.00917242560535669);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.176112830638885,-0.047089695930481);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.205855011940002,-0.129275515675545);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.162541478872299,-0.0460387095808983);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.253153741359711,-0.125724330544472);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.276680916547775,-0.102328412234783);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.180546328425407,-0.1138536632061);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.140967383980751,0.29048278927803);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.250479012727737,0.176353588700294);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.0358066819608212,0.0686056762933731)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.493652254343033,0.380134880542755);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.478090167045593,0.372013568878174);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.485929101705551,0.319743424654007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.0992075875401497,0.0844873785972595);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.675865948200226,0.426300704479218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.273113489151001,0.414494127035141);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.567950427532196,0.243478402495384);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.250479012727737,0.176353588700294);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.685097277164459,0.32680156826973);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.684394061565399,0.309167981147766);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.701164066791534,0.379712879657745);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.701549410820007,0.314579457044601);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.452160269021988,-0.0207080207765102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.557048082351685,0.207699850201607)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.358273029327393,-0.440755546092987);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.372389137744904,-0.469980269670486);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.343633145093918,-0.441475301980972);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.400602906942368,-0.63255512714386);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.324232935905457,-0.489208340644836);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.244751051068306,-0.529577612876892);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.312670201063156,-0.483592927455902);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.297630459070206,-0.262909859418869);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.402371734380722,-0.572208344936371);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.435293525457382,-0.540419936180115);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.253915160894394,-0.483584761619568);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.412474423646927,-0.563425540924072);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.366669088602066,-0.540083050727844);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.429249614477158,-0.473263919353485);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.362106710672379,-0.583353996276855);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.387675076723099,-0.634374499320984);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.444263070821762,-0.521697044372559);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.317088425159454,-0.57909893989563);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.463889002799988,-0.549161791801453);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.387394607067108,-0.476031273603439)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.377897799015045,0.433715760707855);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.39408928155899,0.3781698346138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.397521764039993,0.424836665391922);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.31715327501297,0.419160515069962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.403838098049164,0.459744036197662);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.329259932041168,0.283189982175827);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.493652254343033,0.380134880542755);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.436396658420563,0.530991733074188);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.414997041225433,0.43928262591362);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.2719506919384,0.344159841537476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.31508007645607,0.448264747858047);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.352701097726822,0.458736270666122);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.478090167045593,0.372013568878174);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.485929101705551,0.319743424654007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.327659964561462,0.306113064289093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.296589881181717,0.336111336946487);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.297164112329483,0.311453372240067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.328916221857071,0.424643933773041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.349970698356628,0.39599472284317);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.433238208293915,0.345025211572647);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.273113489151001,0.414494127035141);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.320550978183746,0.409259825944901)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.39408928155899,0.3781698346138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.397521764039993,0.424836665391922);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.31715327501297,0.419160515069962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.403838098049164,0.459744036197662);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.329259932041168,0.283189982175827);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.493652254343033,0.380134880542755);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.436396658420563,0.530991733074188);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.414997041225433,0.43928262591362);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.2719506919384,0.344159841537476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.31508007645607,0.448264747858047);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.352701097726822,0.458736270666122);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.478090167045593,0.372013568878174);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.485929101705551,0.319743424654007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.327659964561462,0.306113064289093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.296589881181717,0.336111336946487);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.297164112329483,0.311453372240067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.328916221857071,0.424643933773041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.349970698356628,0.39599472284317);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.433238208293915,0.345025211572647);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.273113489151001,0.414494127035141);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377897799015045,0.433715760707855)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.397521764039993,0.424836665391922);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.31715327501297,0.419160515069962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.403838098049164,0.459744036197662);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.329259932041168,0.283189982175827);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.493652254343033,0.380134880542755);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.436396658420563,0.530991733074188);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.414997041225433,0.43928262591362);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.2719506919384,0.344159841537476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.31508007645607,0.448264747858047);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.352701097726822,0.458736270666122);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.478090167045593,0.372013568878174);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.485929101705551,0.319743424654007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.327659964561462,0.306113064289093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.296589881181717,0.336111336946487);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.297164112329483,0.311453372240067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.328916221857071,0.424643933773041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.349970698356628,0.39599472284317);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.433238208293915,0.345025211572647);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.273113489151001,0.414494127035141);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39408928155899,0.3781698346138)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.31715327501297,0.419160515069962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.403838098049164,0.459744036197662);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.329259932041168,0.283189982175827);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.493652254343033,0.380134880542755);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.436396658420563,0.530991733074188);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.414997041225433,0.43928262591362);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.2719506919384,0.344159841537476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.31508007645607,0.448264747858047);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.352701097726822,0.458736270666122);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.478090167045593,0.372013568878174);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.485929101705551,0.319743424654007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.327659964561462,0.306113064289093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.296589881181717,0.336111336946487);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.297164112329483,0.311453372240067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.328916221857071,0.424643933773041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.349970698356628,0.39599472284317);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.433238208293915,0.345025211572647);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.273113489151001,0.414494127035141);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397521764039993,0.424836665391922)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.372389137744904,-0.469980269670486);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.343633145093918,-0.441475301980972);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.400602906942368,-0.63255512714386);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.324232935905457,-0.489208340644836);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.244751051068306,-0.529577612876892);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.312670201063156,-0.483592927455902);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.297630459070206,-0.262909859418869);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.402371734380722,-0.572208344936371);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.435293525457382,-0.540419936180115);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.253915160894394,-0.483584761619568);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.412474423646927,-0.563425540924072);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.366669088602066,-0.540083050727844);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.429249614477158,-0.473263919353485);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.362106710672379,-0.583353996276855);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.387675076723099,-0.634374499320984);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.444263070821762,-0.521697044372559);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.317088425159454,-0.57909893989563);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.463889002799988,-0.549161791801453);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.358273029327393,-0.440755546092987)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.241496756672859,-0.0754817500710487);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.245872676372528,-0.0296143870800734);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.312224835157394,-0.108311340212822);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.170892968773842,-0.0781181752681732);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.277678042650223,0.017228651791811);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.297630459070206,-0.262909859418869);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.25619700551033,0.0272613186389208);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.157839372754097,-0.106511458754539);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.294851571321487,-0.00917242560535669);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.176112830638885,-0.047089695930481);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.205855011940002,-0.129275515675545);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.162541478872299,-0.0460387095808983);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.253153741359711,-0.125724330544472);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.276680916547775,-0.102328412234783);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.180546328425407,-0.1138536632061);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.185171082615852,-0.0763785094022751)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:1,-0.170319736003876)
--(axis cs:0.463889002799988,-0.549161791801453);

\path [draw=black, line width=0.016pt]
(axis cs:1,-0.170319736003876)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:1,-0.170319736003876)
--(axis cs:0.525991857051849,0.241891101002693);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.403838098049164,0.459744036197662);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.329259932041168,0.283189982175827);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.493652254343033,0.380134880542755);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.436396658420563,0.530991733074188);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.414997041225433,0.43928262591362);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.2719506919384,0.344159841537476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.31508007645607,0.448264747858047);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.352701097726822,0.458736270666122);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.478090167045593,0.372013568878174);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.485929101705551,0.319743424654007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.327659964561462,0.306113064289093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.296589881181717,0.336111336946487);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.297164112329483,0.311453372240067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.328916221857071,0.424643933773041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.349970698356628,0.39599472284317);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.433238208293915,0.345025211572647);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.273113489151001,0.414494127035141);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31715327501297,0.419160515069962)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.343633145093918,-0.441475301980972);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.400602906942368,-0.63255512714386);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.324232935905457,-0.489208340644836);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.244751051068306,-0.529577612876892);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.312670201063156,-0.483592927455902);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.297630459070206,-0.262909859418869);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.402371734380722,-0.572208344936371);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.435293525457382,-0.540419936180115);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.253915160894394,-0.483584761619568);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.412474423646927,-0.563425540924072);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.366669088602066,-0.540083050727844);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.429249614477158,-0.473263919353485);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.362106710672379,-0.583353996276855);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.387675076723099,-0.634374499320984);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.444263070821762,-0.521697044372559);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.317088425159454,-0.57909893989563);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.463889002799988,-0.549161791801453);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.372389137744904,-0.469980269670486)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.245872676372528,-0.0296143870800734);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.312224835157394,-0.108311340212822);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.170892968773842,-0.0781181752681732);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.277678042650223,0.017228651791811);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.297630459070206,-0.262909859418869);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.25619700551033,0.0272613186389208);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.157839372754097,-0.106511458754539);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.294851571321487,-0.00917242560535669);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.176112830638885,-0.047089695930481);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.205855011940002,-0.129275515675545);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.162541478872299,-0.0460387095808983);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.253153741359711,-0.125724330544472);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.276680916547775,-0.102328412234783);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.180546328425407,-0.1138536632061);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.241496756672859,-0.0754817500710487)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.400602906942368,-0.63255512714386);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.324232935905457,-0.489208340644836);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.244751051068306,-0.529577612876892);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.312670201063156,-0.483592927455902);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.297630459070206,-0.262909859418869);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.402371734380722,-0.572208344936371);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.435293525457382,-0.540419936180115);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.253915160894394,-0.483584761619568);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.412474423646927,-0.563425540924072);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.366669088602066,-0.540083050727844);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.429249614477158,-0.473263919353485);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.362106710672379,-0.583353996276855);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.387675076723099,-0.634374499320984);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.444263070821762,-0.521697044372559);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.317088425159454,-0.57909893989563);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.463889002799988,-0.549161791801453);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.343633145093918,-0.441475301980972)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.324232935905457,-0.489208340644836);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.244751051068306,-0.529577612876892);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.312670201063156,-0.483592927455902);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.402371734380722,-0.572208344936371);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.435293525457382,-0.540419936180115);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.253915160894394,-0.483584761619568);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.412474423646927,-0.563425540924072);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.366669088602066,-0.540083050727844);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.429249614477158,-0.473263919353485);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.362106710672379,-0.583353996276855);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.387675076723099,-0.634374499320984);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.444263070821762,-0.521697044372559);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.317088425159454,-0.57909893989563);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.463889002799988,-0.549161791801453);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.400602906942368,-0.63255512714386)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.312224835157394,-0.108311340212822);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.170892968773842,-0.0781181752681732);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.277678042650223,0.017228651791811);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.297630459070206,-0.262909859418869);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.25619700551033,0.0272613186389208);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.157839372754097,-0.106511458754539);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.294851571321487,-0.00917242560535669);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.176112830638885,-0.047089695930481);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.205855011940002,-0.129275515675545);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.162541478872299,-0.0460387095808983);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.253153741359711,-0.125724330544472);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.276680916547775,-0.102328412234783);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.180546328425407,-0.1138536632061);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.245872676372528,-0.0296143870800734)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.244751051068306,-0.529577612876892);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.312670201063156,-0.483592927455902);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.297630459070206,-0.262909859418869);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.402371734380722,-0.572208344936371);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.435293525457382,-0.540419936180115);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.253915160894394,-0.483584761619568);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.412474423646927,-0.563425540924072);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.366669088602066,-0.540083050727844);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.429249614477158,-0.473263919353485);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.362106710672379,-0.583353996276855);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.387675076723099,-0.634374499320984);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.444263070821762,-0.521697044372559);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.317088425159454,-0.57909893989563);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.463889002799988,-0.549161791801453);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.324232935905457,-0.489208340644836)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.170892968773842,-0.0781181752681732);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.277678042650223,0.017228651791811);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.297630459070206,-0.262909859418869);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.25619700551033,0.0272613186389208);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.157839372754097,-0.106511458754539);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.294851571321487,-0.00917242560535669);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.176112830638885,-0.047089695930481);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.205855011940002,-0.129275515675545);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.162541478872299,-0.0460387095808983);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.253153741359711,-0.125724330544472);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.276680916547775,-0.102328412234783);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.180546328425407,-0.1138536632061);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.312224835157394,-0.108311340212822)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.312670201063156,-0.483592927455902);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.297630459070206,-0.262909859418869);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.402371734380722,-0.572208344936371);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.435293525457382,-0.540419936180115);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.253915160894394,-0.483584761619568);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.412474423646927,-0.563425540924072);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.366669088602066,-0.540083050727844);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.429249614477158,-0.473263919353485);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.362106710672379,-0.583353996276855);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.387675076723099,-0.634374499320984);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.444263070821762,-0.521697044372559);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.317088425159454,-0.57909893989563);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.463889002799988,-0.549161791801453);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.244751051068306,-0.529577612876892)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.329259932041168,0.283189982175827);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.493652254343033,0.380134880542755);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.436396658420563,0.530991733074188);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.414997041225433,0.43928262591362);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.2719506919384,0.344159841537476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.31508007645607,0.448264747858047);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.352701097726822,0.458736270666122);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.478090167045593,0.372013568878174);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.485929101705551,0.319743424654007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.327659964561462,0.306113064289093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.296589881181717,0.336111336946487);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.297164112329483,0.311453372240067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.328916221857071,0.424643933773041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.349970698356628,0.39599472284317);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.433238208293915,0.345025211572647);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.273113489151001,0.414494127035141);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.403838098049164,0.459744036197662)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.493652254343033,0.380134880542755);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.414997041225433,0.43928262591362);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.2719506919384,0.344159841537476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.31508007645607,0.448264747858047);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.352701097726822,0.458736270666122);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.478090167045593,0.372013568878174);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.485929101705551,0.319743424654007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.327659964561462,0.306113064289093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.296589881181717,0.336111336946487);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.297164112329483,0.311453372240067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.328916221857071,0.424643933773041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.349970698356628,0.39599472284317);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.433238208293915,0.345025211572647);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.140967383980751,0.29048278927803);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.250479012727737,0.176353588700294);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.329259932041168,0.283189982175827)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.414997041225433,0.43928262591362);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.2719506919384,0.344159841537476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.31508007645607,0.448264747858047);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.352701097726822,0.458736270666122);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.478090167045593,0.372013568878174);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.485929101705551,0.319743424654007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.327659964561462,0.306113064289093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.296589881181717,0.336111336946487);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.297164112329483,0.311453372240067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.328916221857071,0.424643933773041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.349970698356628,0.39599472284317);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.433238208293915,0.345025211572647);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.675865948200226,0.426300704479218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.567950427532196,0.243478402495384);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.685097277164459,0.32680156826973);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.684394061565399,0.309167981147766);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.701164066791534,0.379712879657745);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.701549410820007,0.314579457044601);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493652254343033,0.380134880542755)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.277678042650223,0.017228651791811);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.297630459070206,-0.262909859418869);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.25619700551033,0.0272613186389208);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.157839372754097,-0.106511458754539);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.294851571321487,-0.00917242560535669);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.176112830638885,-0.047089695930481);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.205855011940002,-0.129275515675545);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.162541478872299,-0.0460387095808983);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.253153741359711,-0.125724330544472);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.276680916547775,-0.102328412234783);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.180546328425407,-0.1138536632061);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.170892968773842,-0.0781181752681732)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.414997041225433,0.43928262591362);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.31508007645607,0.448264747858047);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.352701097726822,0.458736270666122);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.328916221857071,0.424643933773041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.349970698356628,0.39599472284317);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.433238208293915,0.345025211572647);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.273113489151001,0.414494127035141);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436396658420563,0.530991733074188)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.297630459070206,-0.262909859418869);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.25619700551033,0.0272613186389208);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.157839372754097,-0.106511458754539);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.294851571321487,-0.00917242560535669);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.176112830638885,-0.047089695930481);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.205855011940002,-0.129275515675545);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.162541478872299,-0.0460387095808983);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.253153741359711,-0.125724330544472);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.276680916547775,-0.102328412234783);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.180546328425407,-0.1138536632061);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.277678042650223,0.017228651791811)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.297630459070206,-0.262909859418869);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.402371734380722,-0.572208344936371);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.435293525457382,-0.540419936180115);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.253915160894394,-0.483584761619568);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.412474423646927,-0.563425540924072);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.366669088602066,-0.540083050727844);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.429249614477158,-0.473263919353485);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.362106710672379,-0.583353996276855);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.387675076723099,-0.634374499320984);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.444263070821762,-0.521697044372559);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.317088425159454,-0.57909893989563);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.463889002799988,-0.549161791801453);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.312670201063156,-0.483592927455902)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.402371734380722,-0.572208344936371);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.435293525457382,-0.540419936180115);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.253915160894394,-0.483584761619568);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.25619700551033,0.0272613186389208);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.157839372754097,-0.106511458754539);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.412474423646927,-0.563425540924072);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.294851571321487,-0.00917242560535669);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.176112830638885,-0.047089695930481);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.366669088602066,-0.540083050727844);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.429249614477158,-0.473263919353485);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.205855011940002,-0.129275515675545);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.162541478872299,-0.0460387095808983);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.253153741359711,-0.125724330544472);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.362106710672379,-0.583353996276855);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.444263070821762,-0.521697044372559);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.276680916547775,-0.102328412234783);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.317088425159454,-0.57909893989563);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.180546328425407,-0.1138536632061);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.297630459070206,-0.262909859418869)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.2719506919384,0.344159841537476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.31508007645607,0.448264747858047);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.352701097726822,0.458736270666122);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.478090167045593,0.372013568878174);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.485929101705551,0.319743424654007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.327659964561462,0.306113064289093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.296589881181717,0.336111336946487);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.297164112329483,0.311453372240067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.328916221857071,0.424643933773041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.349970698356628,0.39599472284317);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.433238208293915,0.345025211572647);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.273113489151001,0.414494127035141);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.414997041225433,0.43928262591362)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.435293525457382,-0.540419936180115);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.253915160894394,-0.483584761619568);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.412474423646927,-0.563425540924072);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.366669088602066,-0.540083050727844);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.429249614477158,-0.473263919353485);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.362106710672379,-0.583353996276855);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.387675076723099,-0.634374499320984);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.444263070821762,-0.521697044372559);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.317088425159454,-0.57909893989563);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.463889002799988,-0.549161791801453);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.402371734380722,-0.572208344936371)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.31508007645607,0.448264747858047);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.352701097726822,0.458736270666122);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.478090167045593,0.372013568878174);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.485929101705551,0.319743424654007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.327659964561462,0.306113064289093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.296589881181717,0.336111336946487);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.297164112329483,0.311453372240067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.328916221857071,0.424643933773041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.349970698356628,0.39599472284317);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.433238208293915,0.345025211572647);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.140967383980751,0.29048278927803);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.250479012727737,0.176353588700294);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.2719506919384,0.344159841537476)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.253915160894394,-0.483584761619568);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.412474423646927,-0.563425540924072);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.366669088602066,-0.540083050727844);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.429249614477158,-0.473263919353485);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.362106710672379,-0.583353996276855);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.387675076723099,-0.634374499320984);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.444263070821762,-0.521697044372559);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.317088425159454,-0.57909893989563);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.463889002799988,-0.549161791801453);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.435293525457382,-0.540419936180115)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.352701097726822,0.458736270666122);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.478090167045593,0.372013568878174);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.485929101705551,0.319743424654007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.327659964561462,0.306113064289093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.296589881181717,0.336111336946487);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.297164112329483,0.311453372240067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.328916221857071,0.424643933773041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.349970698356628,0.39599472284317);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.433238208293915,0.345025211572647);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.273113489151001,0.414494127035141);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.31508007645607,0.448264747858047)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.412474423646927,-0.563425540924072);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.366669088602066,-0.540083050727844);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.429249614477158,-0.473263919353485);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.362106710672379,-0.583353996276855);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.387675076723099,-0.634374499320984);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.444263070821762,-0.521697044372559);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.317088425159454,-0.57909893989563);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.463889002799988,-0.549161791801453);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.253915160894394,-0.483584761619568)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.157839372754097,-0.106511458754539);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.294851571321487,-0.00917242560535669);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.176112830638885,-0.047089695930481);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.205855011940002,-0.129275515675545);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.162541478872299,-0.0460387095808983);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.253153741359711,-0.125724330544472);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.276680916547775,-0.102328412234783);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.180546328425407,-0.1138536632061);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.25619700551033,0.0272613186389208)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.478090167045593,0.372013568878174);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.485929101705551,0.319743424654007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.327659964561462,0.306113064289093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.296589881181717,0.336111336946487);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.297164112329483,0.311453372240067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.328916221857071,0.424643933773041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.349970698356628,0.39599472284317);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.433238208293915,0.345025211572647);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.273113489151001,0.414494127035141);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.352701097726822,0.458736270666122)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.485929101705551,0.319743424654007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.327659964561462,0.306113064289093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.296589881181717,0.336111336946487);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.297164112329483,0.311453372240067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.328916221857071,0.424643933773041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.349970698356628,0.39599472284317);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.433238208293915,0.345025211572647);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.675865948200226,0.426300704479218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.567950427532196,0.243478402495384);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.685097277164459,0.32680156826973);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.684394061565399,0.309167981147766);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.701164066791534,0.379712879657745);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.701549410820007,0.314579457044601);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478090167045593,0.372013568878174)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.294851571321487,-0.00917242560535669);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.176112830638885,-0.047089695930481);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.205855011940002,-0.129275515675545);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.162541478872299,-0.0460387095808983);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.253153741359711,-0.125724330544472);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.276680916547775,-0.102328412234783);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.180546328425407,-0.1138536632061);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.157839372754097,-0.106511458754539)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.327659964561462,0.306113064289093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.296589881181717,0.336111336946487);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.297164112329483,0.311453372240067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.328916221857071,0.424643933773041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.349970698356628,0.39599472284317);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.433238208293915,0.345025211572647);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.675865948200226,0.426300704479218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.567950427532196,0.243478402495384);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.685097277164459,0.32680156826973);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.684394061565399,0.309167981147766);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.701164066791534,0.379712879657745);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.701549410820007,0.314579457044601);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485929101705551,0.319743424654007)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.296589881181717,0.336111336946487);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.297164112329483,0.311453372240067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.328916221857071,0.424643933773041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.349970698356628,0.39599472284317);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.433238208293915,0.345025211572647);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.140967383980751,0.29048278927803);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.250479012727737,0.176353588700294);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.327659964561462,0.306113064289093)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.297164112329483,0.311453372240067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.328916221857071,0.424643933773041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.349970698356628,0.39599472284317);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.433238208293915,0.345025211572647);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.140967383980751,0.29048278927803);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.250479012727737,0.176353588700294);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.296589881181717,0.336111336946487)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.328916221857071,0.424643933773041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.349970698356628,0.39599472284317);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.433238208293915,0.345025211572647);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.140967383980751,0.29048278927803);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.250479012727737,0.176353588700294);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.297164112329483,0.311453372240067)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.349970698356628,0.39599472284317);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.433238208293915,0.345025211572647);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.273113489151001,0.414494127035141);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.328916221857071,0.424643933773041)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.366669088602066,-0.540083050727844);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.429249614477158,-0.473263919353485);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.362106710672379,-0.583353996276855);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.387675076723099,-0.634374499320984);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.444263070821762,-0.521697044372559);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.317088425159454,-0.57909893989563);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.463889002799988,-0.549161791801453);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.412474423646927,-0.563425540924072)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.433238208293915,0.345025211572647);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.273113489151001,0.414494127035141);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349970698356628,0.39599472284317)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.176112830638885,-0.047089695930481);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.205855011940002,-0.129275515675545);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.162541478872299,-0.0460387095808983);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.253153741359711,-0.125724330544472);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.276680916547775,-0.102328412234783);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.180546328425407,-0.1138536632061);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.294851571321487,-0.00917242560535669)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.205855011940002,-0.129275515675545);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.162541478872299,-0.0460387095808983);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.253153741359711,-0.125724330544472);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.276680916547775,-0.102328412234783);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.180546328425407,-0.1138536632061);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.176112830638885,-0.047089695930481)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.429249614477158,-0.473263919353485);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.362106710672379,-0.583353996276855);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.387675076723099,-0.634374499320984);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.444263070821762,-0.521697044372559);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.317088425159454,-0.57909893989563);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.463889002799988,-0.549161791801453);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.366669088602066,-0.540083050727844)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:-0.273113489151001,0.414494127035141);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:-0.567950427532196,0.243478402495384);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:-0.250479012727737,0.176353588700294);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:-0.452160269021988,-0.0207080207765102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:0.533358037471771,0.189378932118416);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0992075875401497,0.0844873785972595)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.362106710672379,-0.583353996276855);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.387675076723099,-0.634374499320984);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.444263070821762,-0.521697044372559);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.317088425159454,-0.57909893989563);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.463889002799988,-0.549161791801453);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.429249614477158,-0.473263919353485)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.295316696166992,0.302129685878754);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.273113489151001,0.414494127035141);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433238208293915,0.345025211572647)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.162541478872299,-0.0460387095808983);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.253153741359711,-0.125724330544472);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.276680916547775,-0.102328412234783);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.180546328425407,-0.1138536632061);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.205855011940002,-0.129275515675545)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.453528523445129,0.437273800373077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.140967383980751,0.29048278927803);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.250479012727737,0.176353588700294);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.295316696166992,0.302129685878754)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.253153741359711,-0.125724330544472);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.276680916547775,-0.102328412234783);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.180546328425407,-0.1138536632061);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.162541478872299,-0.0460387095808983)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.276680916547775,-0.102328412234783);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.180546328425407,-0.1138536632061);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.253153741359711,-0.125724330544472)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.387675076723099,-0.634374499320984);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.444263070821762,-0.521697044372559);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.317088425159454,-0.57909893989563);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.463889002799988,-0.549161791801453);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.362106710672379,-0.583353996276855)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.444263070821762,-0.521697044372559);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.317088425159454,-0.57909893989563);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.463889002799988,-0.549161791801453);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.387675076723099,-0.634374499320984)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.331194490194321,0.264234781265259);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.453528523445129,0.437273800373077)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.317088425159454,-0.57909893989563);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.463889002799988,-0.549161791801453);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.444263070821762,-0.521697044372559)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.180546328425407,-0.1138536632061);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.276680916547775,-0.102328412234783)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.463889002799988,-0.549161791801453);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.317088425159454,-0.57909893989563)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.26163712143898,0.349928230047226);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.140967383980751,0.29048278927803);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.250479012727737,0.176353588700294);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.331194490194321,0.264234781265259)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.567950427532196,0.243478402495384);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.685097277164459,0.32680156826973);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.684394061565399,0.309167981147766);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.701164066791534,0.379712879657745);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.701549410820007,0.314579457044601);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675865948200226,0.426300704479218)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.284290701150894,0.034542229026556);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.180546328425407,-0.1138536632061)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.315728276968002,0.301508396863937);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.140967383980751,0.29048278927803);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.250479012727737,0.176353588700294);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26163712143898,0.349928230047226)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.317531019449234,-0.446667343378067);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.525991857051849,0.241891101002693);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.463889002799988,-0.549161791801453)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.452087342739105,-0.516216218471527);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.317531019449234,-0.446667343378067)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.400911092758179,0.336665332317352);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.140967383980751,0.29048278927803);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.250479012727737,0.176353588700294);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315728276968002,0.301508396863937)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.262880474328995,-0.0634127110242844);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.533358037471771,0.189378932118416);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.284290701150894,0.034542229026556)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.186218872666359,-0.0519972518086433);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.262880474328995,-0.0634127110242844)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.493972331285477,0.333484351634979);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.273113489151001,0.414494127035141);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400911092758179,0.336665332317352)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.452087342739105,-0.516216218471527)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.282806068658829,0.341221064329147);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.567950427532196,0.243478402495384);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.685097277164459,0.32680156826973);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.684394061565399,0.309167981147766);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.701164066791534,0.379712879657745);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.701549410820007,0.314579457044601);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.493972331285477,0.333484351634979)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.341023832559586,-0.0890893489122391);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.186218872666359,-0.0519972518086433)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.27964261174202,-0.270233303308487);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.525991857051849,0.241891101002693);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.341023832559586,-0.0890893489122391)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.279693067073822,-0.493805855512619);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.233017668128014,0.0199208036065102);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.27964261174202,-0.270233303308487)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.42189946770668,-0.558759331703186);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.279693067073822,-0.493805855512619)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.326863706111908,0.449175834655762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.140967383980751,0.29048278927803);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.250479012727737,0.176353588700294);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.282806068658829,0.341221064329147)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.259137511253357,0.0169559251517057);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.233017668128014,0.0199208036065102)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.273113489151001,0.414494127035141);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326863706111908,0.449175834655762)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.353841602802277,0.374042063951492);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.567950427532196,0.243478402495384);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.250479012727737,0.176353588700294);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.452160269021988,-0.0207080207765102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.273113489151001,0.414494127035141)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.330505400896072,0.40334141254425);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.353841602802277,0.374042063951492)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.272500723600388,-0.0942298099398613);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.259137511253357,0.0169559251517057)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.272500723600388,-0.0942298099398613)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.42583292722702,0.398735195398331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.330505400896072,0.40334141254425)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.300472050905228,-0.255647152662277);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.42189946770668,-0.558759331703186)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.250479012727737,0.176353588700294);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:0.525991857051849,0.241891101002693);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.140967383980751,0.29048278927803)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.361051708459854,0.449778228998184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42583292722702,0.398735195398331)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.253975391387939,-0.0409693084657192);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.369550615549088,-0.482200443744659);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.300472050905228,-0.255647152662277)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.0452700331807137,0.0633166059851646);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.253975391387939,-0.0409693084657192)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.418350398540497,0.336912214756012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.361051708459854,0.449778228998184)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.412081182003021,0.388173133134842);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418350398540497,0.336912214756012)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.428591400384903,-0.523898601531982);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.369550615549088,-0.482200443744659)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.217121481895447,0.0299660321325064);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.250479012727737,0.176353588700294);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.0452700331807137,0.0633166059851646)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.279592514038086,-0.0861277878284454);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.217121481895447,0.0299660321325064)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.161899656057358,-0.0582643188536167);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.279592514038086,-0.0861277878284454)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.250479012727737,0.176353588700294);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.685097277164459,0.32680156826973);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.684394061565399,0.309167981147766);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.701164066791534,0.379712879657745);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.701549410820007,0.314579457044601);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.452160269021988,-0.0207080207765102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567950427532196,0.243478402495384)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.452160269021988,-0.0207080207765102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.250479012727737,0.176353588700294)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.198655366897583,-0.0411095507442951);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.161899656057358,-0.0582643188536167)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.429862082004547,-0.510453939437866);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.428591400384903,-0.523898601531982)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.409670978784561,0.473201960325241);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.412081182003021,0.388173133134842)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.169704288244247,-0.014223912730813);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.198655366897583,-0.0411095507442951)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.406529515981674,-0.452522695064545);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.429862082004547,-0.510453939437866)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.29481253027916,-0.029690358787775);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.169704288244247,-0.014223912730813)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.19483408331871,-0.024737935513258);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.29481253027916,-0.029690358787775)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.236034110188484,0.000586199690587819);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.19483408331871,-0.024737935513258)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.486578941345215,0.390520632266998);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409670978784561,0.473201960325241)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.181466683745384,-0.0204557254910469);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.236034110188484,0.000586199690587819)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.258993178606033,-0.118034340441227);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.181466683745384,-0.0204557254910469)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.268173038959503,0.0293680150061846);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.258993178606033,-0.118034340441227)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.0540738739073277,0.0827241763472557);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.268173038959503,0.0293680150061846)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.29098379611969,-0.0501975603401661);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.0540738739073277,0.0827241763472557)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.210555747151375,-0.00943885650485754);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.29098379611969,-0.0501975603401661)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.348144918680191,0.408666998147964);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.685097277164459,0.32680156826973);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.684394061565399,0.309167981147766);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.701164066791534,0.379712879657745);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.701549410820007,0.314579457044601);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486578941345215,0.390520632266998)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.214092686772346,0.0125445183366537);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.210555747151375,-0.00943885650485754)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.483689308166504,0.380740076303482);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.406846404075623,0.537029981613159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348144918680191,0.408666998147964)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.310843676328659,-0.0840467289090157);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.214092686772346,0.0125445183366537)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.176610618829727,-0.12677763402462);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.533358037471771,0.189378932118416);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.310843676328659,-0.0840467289090157)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.426155507564545,-0.456353008747101);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.406529515981674,-0.452522695064545)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.685097277164459,0.32680156826973);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.684394061565399,0.309167981147766);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.701164066791534,0.379712879657745);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.701549410820007,0.314579457044601);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.483689308166504,0.380740076303482)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.364282667636871,0.46060785651207);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.406846404075623,0.537029981613159)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.426155507564545,-0.456353008747101)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.310294717550278,0.42677903175354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.364282667636871,0.46060785651207)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.294713318347931,-0.266770601272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.176610618829727,-0.12677763402462)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.424177706241608,0.310528814792633);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.310294717550278,0.42677903175354)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.345117270946503,-0.564869046211243);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.303589910268784,0.000741977826692164);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.294713318347931,-0.266770601272583)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.471966624259949,0.39640349149704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424177706241608,0.310528814792633)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.31490895152092,-0.552298069000244);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.345117270946503,-0.564869046211243)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.321530610322952,0.337876707315445);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.685097277164459,0.32680156826973);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.684394061565399,0.309167981147766);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.701164066791534,0.379712879657745);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.701549410820007,0.314579457044601);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.471966624259949,0.39640349149704)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.437901079654694,0.317401885986328);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.321530610322952,0.337876707315445)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.0510739721357822,0.0761403441429138);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.303589910268784,0.000741977826692164)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.328735381364822,-0.0515546686947346);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.0510739721357822,0.0761403441429138)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.288289964199066,0.0236885510385036);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.328735381364822,-0.0515546686947346)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.31490895152092,-0.552298069000244)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.170077279210091,-0.12015075981617);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.288289964199066,0.0236885510385036)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.434557497501373,0.43687891960144);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.437901079654694,0.317401885986328)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.304454028606415,-0.261012047529221);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.170077279210091,-0.12015075981617)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.37127885222435,0.409971296787262);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.434557497501373,0.43687891960144)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.276799559593201,-0.262005299329758);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.304454028606415,-0.261012047529221)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.205964893102646,-0.0999641567468643);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.390401661396027,-0.54728901386261);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.276799559593201,-0.262005299329758)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.258626699447632,-0.0207656789571047);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.205964893102646,-0.0999641567468643)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.525257349014282,0.450383901596069);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.37127885222435,0.409971296787262)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.375909060239792,0.423729926347733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.685097277164459,0.32680156826973);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.684394061565399,0.309167981147766);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.701164066791534,0.379712879657745);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.701549410820007,0.314579457044601);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.525257349014282,0.450383901596069)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.288471877574921,-0.112028568983078);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.258626699447632,-0.0207656789571047)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.389328688383102,-0.455832362174988);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.390401661396027,-0.54728901386261)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.335673779249191,0.393065214157104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375909060239792,0.423729926347733)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.284996002912521,0.379456073045731);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335673779249191,0.393065214157104)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.393646210432053,-0.598651647567749);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.389328688383102,-0.455832362174988)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.465777277946472,0.35727721452713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284996002912521,0.379456073045731)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.386905908584595,0.419320642948151);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.685097277164459,0.32680156826973);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.684394061565399,0.309167981147766);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.701164066791534,0.379712879657745);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.701549410820007,0.314579457044601);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465777277946472,0.35727721452713)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.203755751252174,-0.0507289916276932);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.288471877574921,-0.112028568983078)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.332013249397278,0.3211430311203);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.386905908584595,0.419320642948151)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.203755751252174,-0.0507289916276932)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.392180502414703,0.435617715120316);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.332013249397278,0.3211430311203)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.269584596157074,0.323805689811707);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.0219715293496847,0.134461119771004);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392180502414703,0.435617715120316)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.287548363208771,-0.585966110229492);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.393646210432053,-0.598651647567749)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.269584596157074,0.323805689811707)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.3801449239254,-0.644065260887146);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.287548363208771,-0.585966110229492)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.333722740411758,-0.0775974914431572);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.311402916908264,0.438044160604477);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.0219715293496847,0.134461119771004)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.248086825013161,-0.111973524093628);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.333722740411758,-0.0775974914431572)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.416346579790115,-0.458430081605911);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.3801449239254,-0.644065260887146)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.360673278570175,0.364333689212799);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311402916908264,0.438044160604477)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.344492256641388,0.262472420930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.360673278570175,0.364333689212799)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.233590245246887,-0.0275146439671516);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.248086825013161,-0.111973524093628)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.269920945167542,-0.137852549552917);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.233590245246887,-0.0275146439671516)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.349406361579895,-0.454029828310013);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.416346579790115,-0.458430081605911)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.374411374330521,0.369322717189789);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344492256641388,0.262472420930862)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.363952964544296,-0.495117038488388);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.349406361579895,-0.454029828310013)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.490855097770691,0.358374297618866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374411374330521,0.369322717189789)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.365745842456818,-0.453803479671478);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.363952964544296,-0.495117038488388)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.378933668136597,-0.529313564300537);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.365745842456818,-0.453803479671478)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.274362474679947,0.315715163946152);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.685097277164459,0.32680156826973);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.684394061565399,0.309167981147766);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.701164066791534,0.379712879657745);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.701549410820007,0.314579457044601);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490855097770691,0.358374297618866)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.417364567518234,-0.496248960494995);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.378933668136597,-0.529313564300537)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.206445276737213,0.0199173111468554);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.269920945167542,-0.137852549552917)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.496355056762695,0.398522406816483);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274362474679947,0.315715163946152)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.685097277164459,0.32680156826973);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.376086056232452,0.34670552611351);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.684394061565399,0.309167981147766);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.701164066791534,0.379712879657745);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.701549410820007,0.314579457044601);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496355056762695,0.398522406816483)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.684394061565399,0.309167981147766);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.701164066791534,0.379712879657745);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.701549410820007,0.314579457044601);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.685097277164459,0.32680156826973)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.435145765542984,0.425222337245941);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.376086056232452,0.34670552611351)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.255167573690414,-7.01917306287214e-05);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.206445276737213,0.0199173111468554)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.397898524999619,-0.465313673019409);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.417364567518234,-0.496248960494995)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.235241085290909,-0.0125882988795638);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.255167573690414,-7.01917306287214e-05)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.423154413700104,0.349295377731323);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435145765542984,0.425222337245941)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.166369915008545,-0.0987788662314415);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.235241085290909,-0.0125882988795638)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.280225992202759,0.365036070346832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.423154413700104,0.349295377731323)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.196681037545204,0.012794267386198);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.166369915008545,-0.0987788662314415)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.274162143468857,-0.0121261728927493);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.196681037545204,0.012794267386198)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.413520574569702,-0.524531543254852);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.397898524999619,-0.465313673019409)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.274261444807053,-0.56008505821228);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.413520574569702,-0.524531543254852)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.370608925819397,-0.636578619480133);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.274261444807053,-0.56008505821228)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.335837095975876,0.312471657991409);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280225992202759,0.365036070346832)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.28503879904747,-0.573866784572601);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.370608925819397,-0.636578619480133)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.309311300516129,-0.0384457260370255);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.274162143468857,-0.0121261728927493)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.340461432933807,-0.514444708824158);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.28503879904747,-0.573866784572601)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.265280693769455,0.0386702083051205);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.533358037471771,0.189378932118416);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.309311300516129,-0.0384457260370255)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.275917291641235,0.333190768957138);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335837095975876,0.312471657991409)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.432823926210403,-0.552577674388885);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.340461432933807,-0.514444708824158)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.533358037471771,0.189378932118416);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.265280693769455,0.0386702083051205)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.269750684499741,-0.269260466098785);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.345154911279678,-0.647130787372589);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.432823926210403,-0.552577674388885)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.701164066791534,0.379712879657745);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.701549410820007,0.314579457044601);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684394061565399,0.309167981147766)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.244262188673019,0.0120460232719779);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.269750684499741,-0.269260466098785)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.240605533123016,0.185060009360313);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.400802850723267,0.393376231193542);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.275917291641235,0.333190768957138)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.332732290029526,-0.034046396613121);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.244262188673019,0.0120460232719779)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.452160269021988,-0.0207080207765102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.240605533123016,0.185060009360313)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.222079262137413,-0.010479056276381);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.332732290029526,-0.034046396613121)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.311933249235153,-0.0550670586526394);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.222079262137413,-0.010479056276381)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.186406269669533,-0.0647273510694504);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.311933249235153,-0.0550670586526394)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.177898526191711,-0.0297756306827068);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.186406269669533,-0.0647273510694504)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.32422137260437,-0.512109816074371);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.345154911279678,-0.647130787372589)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.478198975324631,0.402423560619354);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400802850723267,0.393376231193542)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.413754940032959,0.424452662467957);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.701164066791534,0.379712879657745);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.701549410820007,0.314579457044601);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.478198975324631,0.402423560619354)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.362417012453079,0.385519295930862);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.413754940032959,0.424452662467957)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.30826598405838,0.312596529722214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.362417012453079,0.385519295930862)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.17512534558773,-0.0617715865373611);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.177898526191711,-0.0297756306827068)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.211431011557579,-0.141435921192169);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.17512534558773,-0.0617715865373611)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.349966943264008,0.467830657958984);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.146848350763321,0.274904489517212);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30826598405838,0.312596529722214)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.38830241560936,0.388643145561218);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349966943264008,0.467830657958984)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.337723821401596,0.434674054384232);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38830241560936,0.388643145561218)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.337698012590408,-0.637019038200378);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.32422137260437,-0.512109816074371)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:0.525991857051849,0.241891101002693);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.146848350763321,0.274904489517212)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.278241068124771,-0.547022819519043);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.337698012590408,-0.637019038200378)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.41562408208847,0.405180931091309);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337723821401596,0.434674054384232)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.323934823274612,-0.591406404972076);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.278241068124771,-0.547022819519043)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.234014540910721,0.00834712199866772);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.211431011557579,-0.141435921192169)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.234882652759552,-0.107294574379921);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.234014540910721,0.00834712199866772)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.404229402542114,0.213552981615067);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.701549410820007,0.314579457044601);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701164066791534,0.379712879657745)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.299444854259491,-0.587088942527771);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.323934823274612,-0.591406404972076)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.436624795198441,-0.530256688594818);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.299444854259491,-0.587088942527771)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.268824905157089,-0.475052297115326);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.436624795198441,-0.530256688594818)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.701549410820007,0.314579457044601);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404229402542114,0.213552981615067)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.387985229492188,-0.576957285404205);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.268824905157089,-0.475052297115326)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.396967768669128,-0.444402366876602);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.387985229492188,-0.576957285404205)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.336956948041916,0.295867323875427);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.41562408208847,0.405180931091309)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.349594384431839,-0.576869249343872);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.396967768669128,-0.444402366876602)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.198699712753296,-0.0712957978248596);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.234882652759552,-0.107294574379921)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336956948041916,0.295867323875427)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.434106647968292,-0.48604142665863);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.349594384431839,-0.576869249343872)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.474591910839081,0.333673030138016);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.701549410820007,0.314579457044601)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.448516249656677,0.447948545217514);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.658281028270721,0.417804449796677);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.474591910839081,0.333673030138016)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.255908936262131,-0.0108211440965533);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.198699712753296,-0.0712957978248596)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.40163841843605,-0.515432775020599);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.434106647968292,-0.48604142665863)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.282377183437347,-0.502635538578033);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.40163841843605,-0.515432775020599)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.26471346616745,0.336585849523544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.448516249656677,0.447948545217514)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.377167403697968,0.396137773990631);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26471346616745,0.336585849523544)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.387289762496948,0.336705505847931);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377167403697968,0.396137773990631)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.658281028270721,0.417804449796677)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.22513821721077,-0.0395643301308155);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.255908936262131,-0.0108211440965533)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.287299245595932,0.358074396848679);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387289762496948,0.336705505847931)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.317824870347977,0.311489582061768);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.287299245595932,0.358074396848679)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.409596025943756,0.295548528432846);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317824870347977,0.311489582061768)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.188021823763847,-0.126965686678886);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.22513821721077,-0.0395643301308155)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.235748991370201,-0.0622330978512764);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.188021823763847,-0.126965686678886)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.334964215755463,-0.500452041625977);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.282377183437347,-0.502635538578033)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.423002958297729,-0.544452846050262);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.334964215755463,-0.500452041625977)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.442518562078476,-0.495362818241119);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.423002958297729,-0.544452846050262)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.22368860244751,-0.117183536291122);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.235748991370201,-0.0622330978512764)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.475146532058716,0.355146795511246);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.409596025943756,0.295548528432846)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.391652435064316,0.310223340988159);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475146532058716,0.355146795511246)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.318003922700882,-0.00636638747528195);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.22368860244751,-0.117183536291122)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.34165370464325,-0.551149129867554);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.442518562078476,-0.495362818241119)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.390802681446075,0.348536819219589);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391652435064316,0.310223340988159)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.485112100839615,0.328890889883041);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.390802681446075,0.348536819219589)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.341557890176773,0.471787363290787);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.681919574737549,0.358865201473236);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.485112100839615,0.328890889883041)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.338074445724487,-0.590741753578186);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.34165370464325,-0.551149129867554)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.420727521181107,0.298313975334167);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.341557890176773,0.471787363290787)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.221030309796333,-0.0242498554289341);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.318003922700882,-0.00636638747528195)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.404127508401871,0.357785522937775);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.420727521181107,0.298313975334167)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.384975165128708,0.445507377386093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404127508401871,0.357785522937775)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.704299569129944,0.363094836473465);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.681919574737549,0.358865201473236)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.27313631772995,-0.576548278331757);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.338074445724487,-0.590741753578186)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.207667380571365,-0.0210590083152056);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.221030309796333,-0.0242498554289341)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.266446202993393,-0.0321169383823872);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.207667380571365,-0.0210590083152056)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.26915717124939,0.364099442958832);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.384975165128708,0.445507377386093)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.323891848325729,-0.0579280816018581);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.266446202993393,-0.0321169383823872)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.283445030450821,-0.524800300598145);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.27313631772995,-0.576548278331757)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.533358037471771,0.189378932118416);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.323891848325729,-0.0579280816018581)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.278280675411224,0.351184457540512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.26915717124939,0.364099442958832)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.30129262804985,-0.574060559272766);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.283445030450821,-0.524800300598145)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.284665495157242,-0.472877711057663);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.30129262804985,-0.574060559272766)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.371715664863586,-0.507887721061707);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.284665495157242,-0.472877711057663)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.293500512838364,-0.25281485915184);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.371715664863586,-0.507887721061707)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.286499589681625,-0.266721129417419);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.293500512838364,-0.25281485915184)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.270442545413971,-0.0800788104534149);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.299065589904785,-0.511515438556671);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.286499589681625,-0.266721129417419)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.149182066321373,-0.0812125355005264);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.270442545413971,-0.0800788104534149)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.704299569129944,0.363094836473465)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.424652308225632,-0.582437098026276);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.299065589904785,-0.511515438556671)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.435732483863831,0.379355400800705);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.278280675411224,0.351184457540512)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.36270409822464,0.427455842494965);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435732483863831,0.379355400800705)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.244281426072121,0.0368491448462009);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.149182066321373,-0.0812125355005264)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.331975758075714,-0.459284335374832);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.424652308225632,-0.582437098026276)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.475197911262512,0.322670191526413);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.36270409822464,0.427455842494965)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.448845267295837,-0.503735840320587);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.331975758075714,-0.459284335374832)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.703970909118652,0.332510262727737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.475197911262512,0.322670191526413)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.0475183725357056,0.080975703895092);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.244281426072121,0.0368491448462009)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.703970909118652,0.332510262727737)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.25224694609642,-0.148005992174149);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.299784690141678,0.281967103481293);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.0475183725357056,0.080975703895092)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.30089470744133,-0.0871561989188194);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.25224694609642,-0.148005992174149)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.303615570068359,-0.0735388025641441);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.30089470744133,-0.0871561989188194)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.147051617503166,-0.0669251382350922);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.303615570068359,-0.0735388025641441)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.29219776391983,0.372430950403214);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299784690141678,0.281967103481293)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.418028086423874,0.360337376594543);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.29219776391983,0.372430950403214)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.233855381608009,-0.0877196192741394);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.147051617503166,-0.0669251382350922)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.484673082828522,0.339163452386856);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.418028086423874,0.360337376594543)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.558268487453461,0.233075439929962);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.484673082828522,0.339163452386856)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.249723926186562,-0.545387208461761);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.448845267295837,-0.503735840320587)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.476217865943909,0.387926697731018);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.452160269021988,-0.0207080207765102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.558268487453461,0.233075439929962)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.468324989080429,0.368383169174194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.476217865943909,0.387926697731018)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.263775080442429,-0.566979110240936);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.249723926186562,-0.545387208461761)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.688247442245483,0.412431836128235);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.335474014282227,0.445053428411484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.468324989080429,0.368383169174194)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.525991857051849,0.241891101002693)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.452160269021988,-0.0207080207765102)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.452160269021988,-0.0207080207765102)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.452160269021988,-0.0207080207765102)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.452160269021988,-0.0207080207765102)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:-0.452160269021988,-0.0207080207765102)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.452160269021988,-0.0207080207765102)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.452160269021988,-0.0207080207765102)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.452160269021988,-0.0207080207765102)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.266335874795914,-0.14550344645977);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.233855381608009,-0.0877196192741394)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.674171626567841,0.404800862073898);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.688247442245483,0.412431836128235)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.444595456123352,-0.48202782869339);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.263775080442429,-0.566979110240936)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.330630242824554,-0.531282365322113);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.444595456123352,-0.48202782869339)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.660089015960693,0.304088473320007);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.674171626567841,0.404800862073898)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.344221860170364,-0.527760148048401);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.330630242824554,-0.531282365322113)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.26776248216629,-0.00397543329745531);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.266335874795914,-0.14550344645977)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.54659515619278,0.225250080227852);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660089015960693,0.304088473320007)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.54659515619278,0.225250080227852)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.498698890209198,0.388134330511093);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.335474014282227,0.445053428411484)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.355665564537048,0.279747635126114);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.679514348506927,0.34264150261879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.498698890209198,0.388134330511093)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.301185667514801,0.0154489343985915);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.26776248216629,-0.00397543329745531)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.397516459226608,0.3669653236866);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.355665564537048,0.279747635126114)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.418414562940598,-0.511691808700562);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.344221860170364,-0.527760148048401)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.181808143854141,-0.0892592296004295);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.301185667514801,0.0154489343985915)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.328290998935699,-0.0241799782961607);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.181808143854141,-0.0892592296004295)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.679514348506927,0.34264150261879)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.15644283592701,-0.070293202996254);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.328290998935699,-0.0241799782961607)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.357831388711929,0.269145280122757);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.397516459226608,0.3669653236866)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.350966453552246,-0.499156385660172);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.418414562940598,-0.511691808700562)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.469492077827454,0.380166292190552);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.357831388711929,0.269145280122757)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.290453851222992,-0.547891736030579);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.350966453552246,-0.499156385660172)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.313994318246841,-0.0273031815886497);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.15644283592701,-0.070293202996254)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.308662742376328,0.323245406150818);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.469492077827454,0.380166292190552)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.499859035015106,0.364247381687164);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.308662742376328,0.323245406150818)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.301676899194717,-0.55993527173996);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.290453851222992,-0.547891736030579)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.256589621305466,-0.556829869747162);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.301676899194717,-0.55993527173996)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.295704990625381,-0.0413494817912579);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.533358037471771,0.189378932118416);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.313994318246841,-0.0273031815886497)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.286201894283295,-0.00392744643613696);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.295704990625381,-0.0413494817912579)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.337918221950531,0.271668881177902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499859035015106,0.364247381687164)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.323627442121506,-0.0389958433806896);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.533358037471771,0.189378932118416);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.286201894283295,-0.00392744643613696)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.433192521333694,0.362902611494064);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.179060027003288,0.247718408703804);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.337918221950531,0.271668881177902)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.4758180975914,0.345176011323929);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.433192521333694,0.362902611494064)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.394874751567841,-0.562142312526703);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.256589621305466,-0.556829869747162)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.67431253194809,0.3879554271698);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.4758180975914,0.345176011323929)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.175681784749031,-0.00467411708086729);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.533358037471771,0.189378932118416);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.323627442121506,-0.0389958433806896)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.165385290980339,-0.111366592347622);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.175681784749031,-0.00467411708086729)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.248190760612488,0.0287521705031395);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.165385290980339,-0.111366592347622)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.394874751567841,-0.562142312526703)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.33839613199234,-0.0668938979506493);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.248190760612488,0.0287521705031395)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.281052857637405,-0.253933608531952);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.33839613199234,-0.0668938979506493)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.172752559185028,-0.036352850496769);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.429066985845566,-0.498305052518845);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.281052857637405,-0.253933608531952)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.659988284111023,0.337765514850616);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.67431253194809,0.3879554271698)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.314961194992065,0.0150571428239346);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.533358037471771,0.189378932118416);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.172752559185028,-0.036352850496769)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.274586975574493,0.383305609226227);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.179060027003288,0.247718408703804)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.313354045152664,0.00271089444868267);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.314961194992065,0.0150571428239346)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659988284111023,0.337765514850616)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.258178055286407,-0.511917889118195);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.429066985845566,-0.498305052518845)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.226715460419655,-0.0748271644115448);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.313354045152664,0.00271089444868267)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.313464939594269,-0.517473220825195);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.258178055286407,-0.511917889118195)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.213056951761246,-0.0474341586232185);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.226715460419655,-0.0748271644115448)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.0399250462651253,0.0163921881467104);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.29932227730751,-0.116000920534134);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.213056951761246,-0.0474341586232185)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.311836928129196,0.273940175771713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274586975574493,0.383305609226227)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:0.0399250462651253,0.0163921881467104)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.322538942098618,0.269783526659012);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311836928129196,0.273940175771713)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.328576862812042,-0.548336803913116);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.313464939594269,-0.517473220825195)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.306313425302505,0.334677696228027);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322538942098618,0.269783526659012)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.486944735050201,0.349110871553421);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.22960476577282,0.195205330848694);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.306313425302505,0.334677696228027)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.486944735050201,0.349110871553421)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.151496082544327,0.260230451822281);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.22960476577282,0.195205330848694)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.331772029399872,-0.446206986904144);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.328576862812042,-0.548336803913116)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.39504474401474,0.208860516548157);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.151496082544327,0.260230451822281)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.299558699131012,0.353996247053146);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.39504474401474,0.208860516548157)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.364594578742981,-0.525220334529877);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.331772029399872,-0.446206986904144)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.496510148048401,0.343764215707779);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299558699131012,0.353996247053146)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.332921475172043,-0.578405678272247);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.364594578742981,-0.525220334529877)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.25715309381485,-0.0748836323618889);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.29932227730751,-0.116000920534134)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.193647548556328,-0.000465302786324173);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.25715309381485,-0.0748836323618889)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.298885136842728,0.365062117576599);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.496510148048401,0.343764215707779)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.402200102806091,-0.531269311904907);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.332921475172043,-0.578405678272247)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.369084358215332,0.478605657815933);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.298885136842728,0.365062117576599)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.245686516165733,-0.0526648014783859);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.193647548556328,-0.000465302786324173)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.362701267004013,-0.565495610237122);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.402200102806091,-0.531269311904907)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.189298838376999,-0.0355921313166618);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.245686516165733,-0.0526648014783859)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.428072571754456,0.463683933019638);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369084358215332,0.478605657815933)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.302186191082001,-0.104658603668213);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.189298838376999,-0.0355921313166618)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.391298562288284,0.323365122079849);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.428072571754456,0.463683933019638)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.274025768041611,0.37363412976265);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.391298562288284,0.323365122079849)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.270268261432648,-0.0540446303784847);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.302186191082001,-0.104658603668213)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.330233544111252,-0.564985334873199);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.362701267004013,-0.565495610237122)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.293620616197586,0.00999140553176403);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.270268261432648,-0.0540446303784847)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.310446202754974,-0.591364860534668);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.330233544111252,-0.564985334873199)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.311023592948914,-0.467705637216568);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.310446202754974,-0.591364860534668)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.299329817295074,0.321202844381332);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.274025768041611,0.37363412976265)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.487931668758392,0.401350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.299329817295074,0.321202844381332)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.20260851085186,-0.0601552575826645);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.293620616197586,0.00999140553176403)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.381142467260361,-0.491112351417542);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.311023592948914,-0.467705637216568)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.294331014156342,-0.134341031312943);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.20260851085186,-0.0601552575826645)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.684098780155182,0.374679654836655);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.349094539880753,0.445219337940216);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.487931668758392,0.401350229978561)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.439995259046555,-0.469114154577255);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.381142467260361,-0.491112351417542)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.684098780155182,0.374679654836655)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.317412853240967,0.291120588779449);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.349094539880753,0.445219337940216)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.264947921037674,0.372682124376297);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.317412853240967,0.291120588779449)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.294592320919037,-0.455488175153732);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.439995259046555,-0.469114154577255)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.422312438488007,0.432796478271484);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.264947921037674,0.372682124376297)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.323877990245819,0.321759670972824);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.422312438488007,0.432796478271484)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.443505644798279,0.409879803657532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323877990245819,0.321759670972824)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.375217944383621,0.471439301967621);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.443505644798279,0.409879803657532)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.191431477665901,-0.118281923234463);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.294331014156342,-0.134341031312943)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.377808541059494,-0.458470523357391);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.294592320919037,-0.455488175153732)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.159252673387527,-0.0854848623275757);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.191431477665901,-0.118281923234463)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.477425754070282,0.312228411436081);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375217944383621,0.471439301967621)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.280820786952972,-0.512474954128265);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.377808541059494,-0.458470523357391)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.0307452101260424,-0.000638564466498792);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.159252673387527,-0.0854848623275757)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.326789140701294,0.294215559959412);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.677485167980194,0.275092959403992);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.477425754070282,0.312228411436081)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.184717997908592,0.00541203143075109);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:0.0307452101260424,-0.000638564466498792)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.291345775127411,-0.0683043822646141);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.184717997908592,0.00541203143075109)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.34089407324791,0.455501437187195);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.326789140701294,0.294215559959412)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.677485167980194,0.275092959403992)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.677485167980194,0.275092959403992)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.677485167980194,0.275092959403992)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.677485167980194,0.275092959403992)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.677485167980194,0.275092959403992)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.677485167980194,0.275092959403992)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.677485167980194,0.275092959403992)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.677485167980194,0.275092959403992)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.677485167980194,0.275092959403992)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.677485167980194,0.275092959403992)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.677485167980194,0.275092959403992)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.677485167980194,0.275092959403992)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.677485167980194,0.275092959403992)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.677485167980194,0.275092959403992)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.677485167980194,0.275092959403992)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.677485167980194,0.275092959403992)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.677485167980194,0.275092959403992)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.677485167980194,0.275092959403992)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.677485167980194,0.275092959403992)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.677485167980194,0.275092959403992)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.677485167980194,0.275092959403992)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.356179475784302,-0.514038920402527);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.280820786952972,-0.512474954128265)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.15198278427124,-0.0946257412433624);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.291345775127411,-0.0683043822646141)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.351546883583069,0.433336436748505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.34089407324791,0.455501437187195)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.46781650185585,0.310494601726532);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.351546883583069,0.433336436748505)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.402684032917023,-0.550087213516235);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.356179475784302,-0.514038920402527)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.400764644145966,0.302891075611115);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.46781650185585,0.310494601726532)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.481491237878799,0.362132757902145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.400764644145966,0.302891075611115)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.340360075235367,-0.470133185386658);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.402684032917023,-0.550087213516235)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.693257749080658,0.292671501636505);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.348948687314987,0.296276956796646);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.481491237878799,0.362132757902145)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.30351459980011,-0.543232560157776);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.340360075235367,-0.470133185386658)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.243781924247742,-0.0995126441121101);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.15198278427124,-0.0946257412433624)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.256818473339081,-0.0977728068828583);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.243781924247742,-0.0995126441121101)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.374639511108398,-0.585637748241425);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.30351459980011,-0.543232560157776)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.321239203214645,-0.0692284479737282);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.256818473339081,-0.0977728068828583)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.264089912176132,-0.546287775039673);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.374639511108398,-0.585637748241425)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.693257749080658,0.292671501636505)
--(axis cs:-0.700977921485901,0.347942411899567);

\path [draw=black, line width=0.016pt]
(axis cs:-0.693257749080658,0.292671501636505)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.693257749080658,0.292671501636505)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.693257749080658,0.292671501636505)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.693257749080658,0.292671501636505)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.693257749080658,0.292671501636505)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.693257749080658,0.292671501636505)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.693257749080658,0.292671501636505)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.693257749080658,0.292671501636505)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.693257749080658,0.292671501636505)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.693257749080658,0.292671501636505)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.693257749080658,0.292671501636505)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.693257749080658,0.292671501636505)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.693257749080658,0.292671501636505)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.693257749080658,0.292671501636505)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.693257749080658,0.292671501636505)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.693257749080658,0.292671501636505)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.693257749080658,0.292671501636505)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.271931141614914,-0.52143269777298);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.264089912176132,-0.546287775039673)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.350219368934631,-0.539512455463409);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.271931141614914,-0.52143269777298)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.348511338233948,0.271811366081238);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348948687314987,0.296276956796646)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.152408108115196,-0.0515614785254002);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.321239203214645,-0.0692284479737282)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.317200869321823,-0.0969644114375114);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.152408108115196,-0.0515614785254002)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.533358037471771,0.189378932118416)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.533358037471771,0.189378932118416)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.156917005777359,-0.0361898057162762);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.317200869321823,-0.0969644114375114)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.402714997529984,0.31856369972229);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.348511338233948,0.271811366081238)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.700977921485901,0.347942411899567)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.700977921485901,0.347942411899567)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.700977921485901,0.347942411899567)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.700977921485901,0.347942411899567)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.700977921485901,0.347942411899567)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.700977921485901,0.347942411899567)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.700977921485901,0.347942411899567)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.700977921485901,0.347942411899567)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.700977921485901,0.347942411899567)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.700977921485901,0.347942411899567)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.700977921485901,0.347942411899567)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.700977921485901,0.347942411899567)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.700977921485901,0.347942411899567)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.700977921485901,0.347942411899567)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.700977921485901,0.347942411899567)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.700977921485901,0.347942411899567)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.700977921485901,0.347942411899567)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.392429023981094,0.467471361160278);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.402714997529984,0.31856369972229)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.197395399212837,-0.10946898907423);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.156917005777359,-0.0361898057162762)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.326253533363342,-0.0901350229978561);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.197395399212837,-0.10946898907423)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.305514305830002,-0.527381122112274);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.350219368934631,-0.539512455463409)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.403149157762527,-0.501184105873108);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.305514305830002,-0.527381122112274)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.408954650163651,0.347186237573624);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.392429023981094,0.467471361160278)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.166284784674644,-0.0680929496884346);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.326253533363342,-0.0901350229978561)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.222319170832634,-0.133238077163696);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.166284784674644,-0.0680929496884346)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.490034252405167,0.370206564664841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.408954650163651,0.347186237573624)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.416121929883957,0.45360791683197);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.675838708877563,0.293520629405975);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.490034252405167,0.370206564664841)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.404963254928589,0.436593741178513);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416121929883957,0.45360791683197)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.376789897680283,-0.549363315105438);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.403149157762527,-0.501184105873108)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.413136392831802,-0.539699375629425);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.376789897680283,-0.549363315105438)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.444512724876404,0.42112410068512);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.404963254928589,0.436593741178513)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.342464059591293,-0.0321618616580963);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.222319170832634,-0.133238077163696)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.411716312170029,-0.432737797498703);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.413136392831802,-0.539699375629425)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.340860784053802,-0.055650282651186);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.342464059591293,-0.0321618616580963)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.321317553520203,-0.0168605241924524);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.340860784053802,-0.055650282651186)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675838708877563,0.293520629405975)
--(axis cs:-0.574598491191864,0.228874921798706);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675838708877563,0.293520629405975)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675838708877563,0.293520629405975)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675838708877563,0.293520629405975)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675838708877563,0.293520629405975)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675838708877563,0.293520629405975)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675838708877563,0.293520629405975)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675838708877563,0.293520629405975)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675838708877563,0.293520629405975)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675838708877563,0.293520629405975)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675838708877563,0.293520629405975)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675838708877563,0.293520629405975)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675838708877563,0.293520629405975)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675838708877563,0.293520629405975)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.675838708877563,0.293520629405975)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.254158735275269,-0.521824538707733);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.411716312170029,-0.432737797498703)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.574598491191864,0.228874921798706)
--(axis cs:-0.567520022392273,0.21639584004879);

\path [draw=black, line width=0.016pt]
(axis cs:-0.574598491191864,0.228874921798706)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.574598491191864,0.228874921798706)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.574598491191864,0.228874921798706)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.574598491191864,0.228874921798706)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.574598491191864,0.228874921798706)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.574598491191864,0.228874921798706)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.574598491191864,0.228874921798706)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.574598491191864,0.228874921798706)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.574598491191864,0.228874921798706)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.574598491191864,0.228874921798706)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.574598491191864,0.228874921798706)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.574598491191864,0.228874921798706)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.574598491191864,0.228874921798706)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.574598491191864,0.228874921798706)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.297382146120071,-0.0616379976272583);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.321317553520203,-0.0168605241924524)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567520022392273,0.21639584004879)
--(axis cs:-0.661578357219696,0.282121807336807);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567520022392273,0.21639584004879)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567520022392273,0.21639584004879)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567520022392273,0.21639584004879)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567520022392273,0.21639584004879)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567520022392273,0.21639584004879)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567520022392273,0.21639584004879)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567520022392273,0.21639584004879)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567520022392273,0.21639584004879)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567520022392273,0.21639584004879)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567520022392273,0.21639584004879)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567520022392273,0.21639584004879)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567520022392273,0.21639584004879)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.567520022392273,0.21639584004879)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.425316274166107,0.421303123235703);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.444512724876404,0.42112410068512)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.217934653162956,-0.0905951485037804);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.297382146120071,-0.0616379976272583)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.411845207214355,0.309618532657623);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425316274166107,0.421303123235703)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.215290263295174,-0.124281890690327);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.217934653162956,-0.0905951485037804)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.271970152854919,-0.534787833690643);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.254158735275269,-0.521824538707733)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.30454608798027,0.291408807039261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.411845207214355,0.309618532657623)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.3485047519207,0.28671607375145);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.30454608798027,0.291408807039261)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.314423203468323,0.346972495317459);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3485047519207,0.28671607375145)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.314423203468323,0.346972495317459)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661578357219696,0.282121807336807)
--(axis cs:-0.488400667905807,0.411391228437424);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661578357219696,0.282121807336807)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661578357219696,0.282121807336807)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661578357219696,0.282121807336807)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661578357219696,0.282121807336807)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661578357219696,0.282121807336807)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661578357219696,0.282121807336807)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661578357219696,0.282121807336807)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661578357219696,0.282121807336807)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661578357219696,0.282121807336807)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661578357219696,0.282121807336807)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.661578357219696,0.282121807336807)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.660162687301636,0.43471297621727);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.344956576824188,0.383201330900192);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.488400667905807,0.411391228437424)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660162687301636,0.43471297621727)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660162687301636,0.43471297621727)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660162687301636,0.43471297621727)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660162687301636,0.43471297621727)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660162687301636,0.43471297621727)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660162687301636,0.43471297621727)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660162687301636,0.43471297621727)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660162687301636,0.43471297621727)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660162687301636,0.43471297621727)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.660162687301636,0.43471297621727)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.398704141378403,0.474885523319244);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344956576824188,0.383201330900192)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.164623960852623,-0.0247776824980974);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.215290263295174,-0.124281890690327)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.397782981395721,-0.488351672887802);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.271970152854919,-0.534787833690643)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.211423963308334,-0.0766461417078972);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.164623960852623,-0.0247776824980974)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.271712392568588,0.0146483248099685);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.211423963308334,-0.0766461417078972)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.313187032938004,-0.500598430633545);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.397782981395721,-0.488351672887802)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.317593634128571,-0.535545229911804);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.313187032938004,-0.500598430633545)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.237097144126892,-0.119643695652485);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.271712392568588,0.0146483248099685)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.325967878103256,0.00226688105612993);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.237097144126892,-0.119643695652485)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.383886575698853,-0.44167149066925);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.317593634128571,-0.535545229911804)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.2855623960495,-0.032284390181303);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.325967878103256,0.00226688105612993)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.234007611870766,-0.130333751440048);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.2855623960495,-0.032284390181303)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.222246825695038,0.00555667839944363);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.234007611870766,-0.130333751440048)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.219754606485367,-0.107675477862358);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.222246825695038,0.00555667839944363)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.28376168012619,0.00511006126180291);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.219754606485367,-0.107675477862358)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.383886575698853,-0.44167149066925)
--(axis cs:0.360102087259293,-0.647732496261597);

\path [draw=black, line width=0.016pt]
(axis cs:0.383886575698853,-0.44167149066925)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.383886575698853,-0.44167149066925)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.383886575698853,-0.44167149066925)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.383886575698853,-0.44167149066925)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.383886575698853,-0.44167149066925)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.383886575698853,-0.44167149066925)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.383886575698853,-0.44167149066925)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.383886575698853,-0.44167149066925)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.383886575698853,-0.44167149066925)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.383886575698853,-0.44167149066925)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.383886575698853,-0.44167149066925)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.383886575698853,-0.44167149066925)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.383886575698853,-0.44167149066925)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.383886575698853,-0.44167149066925)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.383886575698853,-0.44167149066925)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.383886575698853,-0.44167149066925)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.383886575698853,-0.44167149066925)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.383886575698853,-0.44167149066925)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.383886575698853,-0.44167149066925)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.383886575698853,-0.44167149066925)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.383886575698853,-0.44167149066925)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.383886575698853,-0.44167149066925)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.383886575698853,-0.44167149066925)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.383886575698853,-0.44167149066925)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.383886575698853,-0.44167149066925)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.383886575698853,-0.44167149066925)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.383886575698853,-0.44167149066925)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.383886575698853,-0.44167149066925)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.383886575698853,-0.44167149066925)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.383886575698853,-0.44167149066925)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.383886575698853,-0.44167149066925)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.383886575698853,-0.44167149066925)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.383886575698853,-0.44167149066925)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.383886575698853,-0.44167149066925)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.383886575698853,-0.44167149066925)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.383886575698853,-0.44167149066925)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.199617564678192,-0.0117127764970064);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.28376168012619,0.00511006126180291)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.280856966972351,0.307891994714737);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.398704141378403,0.474885523319244)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.281751722097397,-0.0737609788775444);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.199617564678192,-0.0117127764970064)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.42154660820961,0.321578204631805);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.280856966972351,0.307891994714737)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.360102087259293,-0.647732496261597)
--(axis cs:0.391304165124893,-0.532848596572876);

\path [draw=black, line width=0.016pt]
(axis cs:0.360102087259293,-0.647732496261597)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.360102087259293,-0.647732496261597)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.360102087259293,-0.647732496261597)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.360102087259293,-0.647732496261597)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.360102087259293,-0.647732496261597)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.360102087259293,-0.647732496261597)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.360102087259293,-0.647732496261597)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.360102087259293,-0.647732496261597)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.360102087259293,-0.647732496261597)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.360102087259293,-0.647732496261597)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.360102087259293,-0.647732496261597)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.360102087259293,-0.647732496261597)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.360102087259293,-0.647732496261597)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.360102087259293,-0.647732496261597)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.360102087259293,-0.647732496261597)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.360102087259293,-0.647732496261597)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.360102087259293,-0.647732496261597)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.360102087259293,-0.647732496261597)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.360102087259293,-0.647732496261597)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.360102087259293,-0.647732496261597)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.360102087259293,-0.647732496261597)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.360102087259293,-0.647732496261597)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.360102087259293,-0.647732496261597)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.360102087259293,-0.647732496261597)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.360102087259293,-0.647732496261597)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.360102087259293,-0.647732496261597)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.360102087259293,-0.647732496261597)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.360102087259293,-0.647732496261597)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.360102087259293,-0.647732496261597)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.360102087259293,-0.647732496261597)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.391304165124893,-0.532848596572876)
--(axis cs:0.300343573093414,-0.471899509429932);

\path [draw=black, line width=0.016pt]
(axis cs:0.391304165124893,-0.532848596572876)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.391304165124893,-0.532848596572876)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.391304165124893,-0.532848596572876)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.391304165124893,-0.532848596572876)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.391304165124893,-0.532848596572876)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.391304165124893,-0.532848596572876)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.391304165124893,-0.532848596572876)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.391304165124893,-0.532848596572876)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.391304165124893,-0.532848596572876)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.391304165124893,-0.532848596572876)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.391304165124893,-0.532848596572876)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.391304165124893,-0.532848596572876)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.391304165124893,-0.532848596572876)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.391304165124893,-0.532848596572876)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.391304165124893,-0.532848596572876)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.391304165124893,-0.532848596572876)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.391304165124893,-0.532848596572876)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.391304165124893,-0.532848596572876)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.391304165124893,-0.532848596572876)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.391304165124893,-0.532848596572876)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.391304165124893,-0.532848596572876)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.391304165124893,-0.532848596572876)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.391304165124893,-0.532848596572876)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.391304165124893,-0.532848596572876)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.391304165124893,-0.532848596572876)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.391304165124893,-0.532848596572876)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.391304165124893,-0.532848596572876)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.391304165124893,-0.532848596572876)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.391304165124893,-0.532848596572876)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.391304165124893,-0.532848596572876)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.391304165124893,-0.532848596572876)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.391304165124893,-0.532848596572876)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.391304165124893,-0.532848596572876)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.391304165124893,-0.532848596572876)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.249418318271637,-0.0870694667100906);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.281751722097397,-0.0737609788775444)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.374236345291138,0.452199548482895);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.42154660820961,0.321578204631805)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.301155716180801,-0.0224071592092514);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.249418318271637,-0.0870694667100906)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.300343573093414,-0.471899509429932)
--(axis cs:0.384450733661652,-0.515785694122314);

\path [draw=black, line width=0.016pt]
(axis cs:0.300343573093414,-0.471899509429932)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.300343573093414,-0.471899509429932)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.300343573093414,-0.471899509429932)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.300343573093414,-0.471899509429932)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.300343573093414,-0.471899509429932)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.300343573093414,-0.471899509429932)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.300343573093414,-0.471899509429932)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.300343573093414,-0.471899509429932)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.300343573093414,-0.471899509429932)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.300343573093414,-0.471899509429932)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.300343573093414,-0.471899509429932)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.300343573093414,-0.471899509429932)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.300343573093414,-0.471899509429932)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.300343573093414,-0.471899509429932)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.300343573093414,-0.471899509429932)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.300343573093414,-0.471899509429932)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.300343573093414,-0.471899509429932)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.300343573093414,-0.471899509429932)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.300343573093414,-0.471899509429932)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.300343573093414,-0.471899509429932)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.300343573093414,-0.471899509429932)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.300343573093414,-0.471899509429932)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.300343573093414,-0.471899509429932)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.300343573093414,-0.471899509429932)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.300343573093414,-0.471899509429932)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.300343573093414,-0.471899509429932)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.300343573093414,-0.471899509429932)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.300343573093414,-0.471899509429932)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.300343573093414,-0.471899509429932)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.300343573093414,-0.471899509429932)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.300343573093414,-0.471899509429932)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.300343573093414,-0.471899509429932)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.300343573093414,-0.471899509429932)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.269671827554703,-0.0433774031698704);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.301155716180801,-0.0224071592092514)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.384450733661652,-0.515785694122314)
--(axis cs:0.291319787502289,-0.4840347468853);

\path [draw=black, line width=0.016pt]
(axis cs:0.384450733661652,-0.515785694122314)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.384450733661652,-0.515785694122314)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.384450733661652,-0.515785694122314)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.384450733661652,-0.515785694122314)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.384450733661652,-0.515785694122314)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.384450733661652,-0.515785694122314)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.384450733661652,-0.515785694122314)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.384450733661652,-0.515785694122314)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.384450733661652,-0.515785694122314)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.384450733661652,-0.515785694122314)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.384450733661652,-0.515785694122314)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.384450733661652,-0.515785694122314)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.384450733661652,-0.515785694122314)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.384450733661652,-0.515785694122314)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.384450733661652,-0.515785694122314)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.384450733661652,-0.515785694122314)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.384450733661652,-0.515785694122314)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.384450733661652,-0.515785694122314)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.384450733661652,-0.515785694122314)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.384450733661652,-0.515785694122314)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.384450733661652,-0.515785694122314)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.384450733661652,-0.515785694122314)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.384450733661652,-0.515785694122314)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.384450733661652,-0.515785694122314)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.384450733661652,-0.515785694122314)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.384450733661652,-0.515785694122314)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.384450733661652,-0.515785694122314)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.384450733661652,-0.515785694122314)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.384450733661652,-0.515785694122314)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.384450733661652,-0.515785694122314)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.384450733661652,-0.515785694122314)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.384450733661652,-0.515785694122314)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.269671827554703,-0.0433774031698704)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.269671827554703,-0.0433774031698704)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.269671827554703,-0.0433774031698704)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.269671827554703,-0.0433774031698704)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.269671827554703,-0.0433774031698704)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.269671827554703,-0.0433774031698704)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.269671827554703,-0.0433774031698704)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.269671827554703,-0.0433774031698704)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.269671827554703,-0.0433774031698704)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.269671827554703,-0.0433774031698704)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.269671827554703,-0.0433774031698704)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.269671827554703,-0.0433774031698704)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.269671827554703,-0.0433774031698704)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.269671827554703,-0.0433774031698704)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.269671827554703,-0.0433774031698704)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.269671827554703,-0.0433774031698704)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.269671827554703,-0.0433774031698704)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.269671827554703,-0.0433774031698704)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.269671827554703,-0.0433774031698704)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.269671827554703,-0.0433774031698704)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.269671827554703,-0.0433774031698704)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.269671827554703,-0.0433774031698704)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.269671827554703,-0.0433774031698704)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.269671827554703,-0.0433774031698704)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.269671827554703,-0.0433774031698704)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.269671827554703,-0.0433774031698704)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.269671827554703,-0.0433774031698704)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.269671827554703,-0.0433774031698704)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.269671827554703,-0.0433774031698704)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.269671827554703,-0.0433774031698704)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.269671827554703,-0.0433774031698704)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.269671827554703,-0.0433774031698704)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.269671827554703,-0.0433774031698704)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.269671827554703,-0.0433774031698704)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.269671827554703,-0.0433774031698704)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.269671827554703,-0.0433774031698704)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.269671827554703,-0.0433774031698704)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.269671827554703,-0.0433774031698704)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.269671827554703,-0.0433774031698704)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.269671827554703,-0.0433774031698704)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.269671827554703,-0.0433774031698704)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.269671827554703,-0.0433774031698704)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.269671827554703,-0.0433774031698704)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.291319787502289,-0.4840347468853)
--(axis cs:0.268866389989853,-0.263364970684052);

\path [draw=black, line width=0.016pt]
(axis cs:0.291319787502289,-0.4840347468853)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.291319787502289,-0.4840347468853)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.291319787502289,-0.4840347468853)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.291319787502289,-0.4840347468853)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.291319787502289,-0.4840347468853)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.291319787502289,-0.4840347468853)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.291319787502289,-0.4840347468853)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.291319787502289,-0.4840347468853)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.291319787502289,-0.4840347468853)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.291319787502289,-0.4840347468853)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.291319787502289,-0.4840347468853)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.291319787502289,-0.4840347468853)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.291319787502289,-0.4840347468853)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.291319787502289,-0.4840347468853)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.291319787502289,-0.4840347468853)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.291319787502289,-0.4840347468853)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.291319787502289,-0.4840347468853)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.291319787502289,-0.4840347468853)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.291319787502289,-0.4840347468853)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.291319787502289,-0.4840347468853)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.291319787502289,-0.4840347468853)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.291319787502289,-0.4840347468853)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.291319787502289,-0.4840347468853)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.291319787502289,-0.4840347468853)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.291319787502289,-0.4840347468853)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.291319787502289,-0.4840347468853)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.291319787502289,-0.4840347468853)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.291319787502289,-0.4840347468853)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.291319787502289,-0.4840347468853)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.291319787502289,-0.4840347468853)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.291319787502289,-0.4840347468853)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.205029740929604,-0.117368504405022);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.353662580251694,-0.479974001646042);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.268866389989853,-0.263364970684052)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.205029740929604,-0.117368504405022)
--(axis cs:0.0412148237228394,0.0645178481936455);

\path [draw=black, line width=0.016pt]
(axis cs:0.205029740929604,-0.117368504405022)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.205029740929604,-0.117368504405022)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.205029740929604,-0.117368504405022)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.205029740929604,-0.117368504405022)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.205029740929604,-0.117368504405022)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.205029740929604,-0.117368504405022)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.205029740929604,-0.117368504405022)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.205029740929604,-0.117368504405022)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.205029740929604,-0.117368504405022)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.205029740929604,-0.117368504405022)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.205029740929604,-0.117368504405022)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.205029740929604,-0.117368504405022)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.205029740929604,-0.117368504405022)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.205029740929604,-0.117368504405022)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.205029740929604,-0.117368504405022)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.205029740929604,-0.117368504405022)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.205029740929604,-0.117368504405022)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.205029740929604,-0.117368504405022)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.205029740929604,-0.117368504405022)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.205029740929604,-0.117368504405022)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.205029740929604,-0.117368504405022)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.205029740929604,-0.117368504405022)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.205029740929604,-0.117368504405022)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.205029740929604,-0.117368504405022)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.205029740929604,-0.117368504405022)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.205029740929604,-0.117368504405022)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.205029740929604,-0.117368504405022)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.205029740929604,-0.117368504405022)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.205029740929604,-0.117368504405022)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.205029740929604,-0.117368504405022)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.205029740929604,-0.117368504405022)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.205029740929604,-0.117368504405022)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.205029740929604,-0.117368504405022)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.205029740929604,-0.117368504405022)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.205029740929604,-0.117368504405022)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.205029740929604,-0.117368504405022)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.205029740929604,-0.117368504405022)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.205029740929604,-0.117368504405022)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.205029740929604,-0.117368504405022)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.205029740929604,-0.117368504405022)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:0.291270613670349,-0.0806792601943016);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.0412148237228394,0.0645178481936455)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.268859028816223,0.355752736330032);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.374236345291138,0.452199548482895)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.363062292337418,0.399523198604584);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.268859028816223,0.355752736330032)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.291270613670349,-0.0806792601943016)
--(axis cs:0.224308744072914,0.0215135514736176);

\path [draw=black, line width=0.016pt]
(axis cs:0.291270613670349,-0.0806792601943016)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.291270613670349,-0.0806792601943016)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.291270613670349,-0.0806792601943016)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.291270613670349,-0.0806792601943016)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.291270613670349,-0.0806792601943016)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.291270613670349,-0.0806792601943016)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.291270613670349,-0.0806792601943016)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.291270613670349,-0.0806792601943016)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.291270613670349,-0.0806792601943016)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.291270613670349,-0.0806792601943016)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.291270613670349,-0.0806792601943016)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.291270613670349,-0.0806792601943016)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.291270613670349,-0.0806792601943016)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.291270613670349,-0.0806792601943016)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.291270613670349,-0.0806792601943016)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.291270613670349,-0.0806792601943016)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.291270613670349,-0.0806792601943016)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.291270613670349,-0.0806792601943016)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.291270613670349,-0.0806792601943016)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.291270613670349,-0.0806792601943016)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.291270613670349,-0.0806792601943016)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.291270613670349,-0.0806792601943016)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.291270613670349,-0.0806792601943016)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.291270613670349,-0.0806792601943016)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.291270613670349,-0.0806792601943016)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.291270613670349,-0.0806792601943016)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.291270613670349,-0.0806792601943016)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.291270613670349,-0.0806792601943016)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.291270613670349,-0.0806792601943016)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.291270613670349,-0.0806792601943016)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.291270613670349,-0.0806792601943016)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.291270613670349,-0.0806792601943016)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.291270613670349,-0.0806792601943016)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.291270613670349,-0.0806792601943016)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.291270613670349,-0.0806792601943016)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.291270613670349,-0.0806792601943016)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.291270613670349,-0.0806792601943016)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.291270613670349,-0.0806792601943016)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.43019887804985,0.331048965454102);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.363062292337418,0.399523198604584)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.387334555387497,0.406075268983841);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43019887804985,0.331048965454102)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.344395160675049,0.423698604106903);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.387334555387497,0.406075268983841)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.224308744072914,0.0215135514736176)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.224308744072914,0.0215135514736176)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.224308744072914,0.0215135514736176)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.224308744072914,0.0215135514736176)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.224308744072914,0.0215135514736176)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.224308744072914,0.0215135514736176)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.224308744072914,0.0215135514736176)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.224308744072914,0.0215135514736176)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.224308744072914,0.0215135514736176)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.224308744072914,0.0215135514736176)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.224308744072914,0.0215135514736176)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.224308744072914,0.0215135514736176)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.224308744072914,0.0215135514736176)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.224308744072914,0.0215135514736176)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.224308744072914,0.0215135514736176)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.224308744072914,0.0215135514736176)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.224308744072914,0.0215135514736176)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.224308744072914,0.0215135514736176)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.224308744072914,0.0215135514736176)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.224308744072914,0.0215135514736176)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.224308744072914,0.0215135514736176)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.224308744072914,0.0215135514736176)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.224308744072914,0.0215135514736176)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.224308744072914,0.0215135514736176)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.224308744072914,0.0215135514736176)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.224308744072914,0.0215135514736176)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.224308744072914,0.0215135514736176)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.224308744072914,0.0215135514736176)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.224308744072914,0.0215135514736176)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.224308744072914,0.0215135514736176)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.224308744072914,0.0215135514736176)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.224308744072914,0.0215135514736176)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.224308744072914,0.0215135514736176)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.224308744072914,0.0215135514736176)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.224308744072914,0.0215135514736176)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.224308744072914,0.0215135514736176)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.224308744072914,0.0215135514736176)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.353662580251694,-0.479974001646042)
--(axis cs:0.351573079824448,-0.590719759464264);

\path [draw=black, line width=0.016pt]
(axis cs:0.353662580251694,-0.479974001646042)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.353662580251694,-0.479974001646042)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.353662580251694,-0.479974001646042)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.353662580251694,-0.479974001646042)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.353662580251694,-0.479974001646042)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.353662580251694,-0.479974001646042)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.353662580251694,-0.479974001646042)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.353662580251694,-0.479974001646042)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.353662580251694,-0.479974001646042)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.353662580251694,-0.479974001646042)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.353662580251694,-0.479974001646042)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.353662580251694,-0.479974001646042)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.353662580251694,-0.479974001646042)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.353662580251694,-0.479974001646042)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.353662580251694,-0.479974001646042)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.353662580251694,-0.479974001646042)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.353662580251694,-0.479974001646042)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.353662580251694,-0.479974001646042)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.353662580251694,-0.479974001646042)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.353662580251694,-0.479974001646042)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.353662580251694,-0.479974001646042)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.353662580251694,-0.479974001646042)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.353662580251694,-0.479974001646042)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.353662580251694,-0.479974001646042)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.353662580251694,-0.479974001646042)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.353662580251694,-0.479974001646042)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.353662580251694,-0.479974001646042)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.353662580251694,-0.479974001646042)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.353662580251694,-0.479974001646042)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.410247594118118,0.326823383569717);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.344395160675049,0.423698604106903)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.351573079824448,-0.590719759464264)
--(axis cs:0.276223659515381,-0.260189682245255);

\path [draw=black, line width=0.016pt]
(axis cs:0.351573079824448,-0.590719759464264)
--(axis cs:0.410365432500839,-0.592045903205872);

\path [draw=black, line width=0.016pt]
(axis cs:0.351573079824448,-0.590719759464264)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.351573079824448,-0.590719759464264)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.351573079824448,-0.590719759464264)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.351573079824448,-0.590719759464264)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.351573079824448,-0.590719759464264)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.351573079824448,-0.590719759464264)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.351573079824448,-0.590719759464264)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.351573079824448,-0.590719759464264)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.351573079824448,-0.590719759464264)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.351573079824448,-0.590719759464264)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.351573079824448,-0.590719759464264)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.351573079824448,-0.590719759464264)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.351573079824448,-0.590719759464264)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.351573079824448,-0.590719759464264)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.351573079824448,-0.590719759464264)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.351573079824448,-0.590719759464264)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.351573079824448,-0.590719759464264)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.351573079824448,-0.590719759464264)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.351573079824448,-0.590719759464264)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.351573079824448,-0.590719759464264)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.351573079824448,-0.590719759464264)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.351573079824448,-0.590719759464264)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.351573079824448,-0.590719759464264)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.351573079824448,-0.590719759464264)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.351573079824448,-0.590719759464264)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.351573079824448,-0.590719759464264)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.351573079824448,-0.590719759464264)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.192377746105194,-0.0996328741312027);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.276223659515381,-0.260189682245255)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.192377746105194,-0.0996328741312027)
--(axis cs:0.0505020804703236,0.0700879767537117);

\path [draw=black, line width=0.016pt]
(axis cs:0.192377746105194,-0.0996328741312027)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.192377746105194,-0.0996328741312027)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.192377746105194,-0.0996328741312027)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.192377746105194,-0.0996328741312027)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.192377746105194,-0.0996328741312027)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.192377746105194,-0.0996328741312027)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.192377746105194,-0.0996328741312027)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.192377746105194,-0.0996328741312027)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.192377746105194,-0.0996328741312027)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.192377746105194,-0.0996328741312027)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.192377746105194,-0.0996328741312027)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.192377746105194,-0.0996328741312027)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.192377746105194,-0.0996328741312027)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.192377746105194,-0.0996328741312027)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.192377746105194,-0.0996328741312027)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.192377746105194,-0.0996328741312027)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.192377746105194,-0.0996328741312027)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.192377746105194,-0.0996328741312027)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.192377746105194,-0.0996328741312027)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.192377746105194,-0.0996328741312027)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.192377746105194,-0.0996328741312027)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.192377746105194,-0.0996328741312027)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.192377746105194,-0.0996328741312027)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.192377746105194,-0.0996328741312027)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.192377746105194,-0.0996328741312027)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.192377746105194,-0.0996328741312027)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.192377746105194,-0.0996328741312027)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.192377746105194,-0.0996328741312027)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.192377746105194,-0.0996328741312027)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.192377746105194,-0.0996328741312027)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.192377746105194,-0.0996328741312027)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.192377746105194,-0.0996328741312027)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.192377746105194,-0.0996328741312027)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.192377746105194,-0.0996328741312027)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.192377746105194,-0.0996328741312027)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:0.0417872592806816,0.075801894068718);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.0505020804703236,0.0700879767537117)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.499848991632462,0.353631466627121);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410247594118118,0.326823383569717)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:0.338319689035416,-0.0194047950208187);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.0417872592806816,0.075801894068718)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.38480082154274,0.47503599524498);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.694807052612305,0.395656138658524);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.499848991632462,0.353631466627121)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.410365432500839,-0.592045903205872)
--(axis cs:0.275852411985397,-0.484538078308105);

\path [draw=black, line width=0.016pt]
(axis cs:0.410365432500839,-0.592045903205872)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.410365432500839,-0.592045903205872)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.410365432500839,-0.592045903205872)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.410365432500839,-0.592045903205872)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.410365432500839,-0.592045903205872)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.410365432500839,-0.592045903205872)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.410365432500839,-0.592045903205872)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.410365432500839,-0.592045903205872)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.410365432500839,-0.592045903205872)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.410365432500839,-0.592045903205872)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.410365432500839,-0.592045903205872)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.410365432500839,-0.592045903205872)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.410365432500839,-0.592045903205872)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.410365432500839,-0.592045903205872)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.410365432500839,-0.592045903205872)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.410365432500839,-0.592045903205872)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.410365432500839,-0.592045903205872)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.410365432500839,-0.592045903205872)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.410365432500839,-0.592045903205872)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.410365432500839,-0.592045903205872)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.410365432500839,-0.592045903205872)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.410365432500839,-0.592045903205872)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.410365432500839,-0.592045903205872)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.410365432500839,-0.592045903205872)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.410365432500839,-0.592045903205872)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.338319689035416,-0.0194047950208187)
--(axis cs:0.207929834723473,0.00114258285611868);

\path [draw=black, line width=0.016pt]
(axis cs:0.338319689035416,-0.0194047950208187)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.338319689035416,-0.0194047950208187)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.338319689035416,-0.0194047950208187)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.338319689035416,-0.0194047950208187)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.338319689035416,-0.0194047950208187)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.338319689035416,-0.0194047950208187)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.338319689035416,-0.0194047950208187)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.338319689035416,-0.0194047950208187)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.338319689035416,-0.0194047950208187)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.338319689035416,-0.0194047950208187)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.338319689035416,-0.0194047950208187)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.338319689035416,-0.0194047950208187)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.338319689035416,-0.0194047950208187)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.338319689035416,-0.0194047950208187)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.338319689035416,-0.0194047950208187)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.338319689035416,-0.0194047950208187)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.338319689035416,-0.0194047950208187)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.338319689035416,-0.0194047950208187)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.338319689035416,-0.0194047950208187)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.338319689035416,-0.0194047950208187)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.338319689035416,-0.0194047950208187)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.338319689035416,-0.0194047950208187)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.338319689035416,-0.0194047950208187)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.338319689035416,-0.0194047950208187)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.338319689035416,-0.0194047950208187)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.338319689035416,-0.0194047950208187)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.338319689035416,-0.0194047950208187)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.338319689035416,-0.0194047950208187)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.338319689035416,-0.0194047950208187)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.338319689035416,-0.0194047950208187)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.338319689035416,-0.0194047950208187)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.275852411985397,-0.484538078308105)
--(axis cs:0.373193621635437,-0.572489380836487);

\path [draw=black, line width=0.016pt]
(axis cs:0.275852411985397,-0.484538078308105)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.275852411985397,-0.484538078308105)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.275852411985397,-0.484538078308105)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.275852411985397,-0.484538078308105)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.275852411985397,-0.484538078308105)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.275852411985397,-0.484538078308105)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.275852411985397,-0.484538078308105)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.275852411985397,-0.484538078308105)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.275852411985397,-0.484538078308105)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.275852411985397,-0.484538078308105)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.275852411985397,-0.484538078308105)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.275852411985397,-0.484538078308105)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.275852411985397,-0.484538078308105)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.275852411985397,-0.484538078308105)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.275852411985397,-0.484538078308105)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.275852411985397,-0.484538078308105)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.275852411985397,-0.484538078308105)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.275852411985397,-0.484538078308105)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.275852411985397,-0.484538078308105)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.275852411985397,-0.484538078308105)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.275852411985397,-0.484538078308105)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.275852411985397,-0.484538078308105)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.275852411985397,-0.484538078308105)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.275852411985397,-0.484538078308105)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.275852411985397,-0.484538078308105)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.207929834723473,0.00114258285611868)
--(axis cs:0.305111587047577,-0.0535665638744831);

\path [draw=black, line width=0.016pt]
(axis cs:0.207929834723473,0.00114258285611868)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.207929834723473,0.00114258285611868)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.207929834723473,0.00114258285611868)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.207929834723473,0.00114258285611868)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.207929834723473,0.00114258285611868)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.207929834723473,0.00114258285611868)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.207929834723473,0.00114258285611868)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.207929834723473,0.00114258285611868)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.207929834723473,0.00114258285611868)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.207929834723473,0.00114258285611868)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.207929834723473,0.00114258285611868)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.207929834723473,0.00114258285611868)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.207929834723473,0.00114258285611868)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.207929834723473,0.00114258285611868)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.207929834723473,0.00114258285611868)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.207929834723473,0.00114258285611868)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.207929834723473,0.00114258285611868)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.207929834723473,0.00114258285611868)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.207929834723473,0.00114258285611868)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.207929834723473,0.00114258285611868)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.207929834723473,0.00114258285611868)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.207929834723473,0.00114258285611868)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.207929834723473,0.00114258285611868)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.207929834723473,0.00114258285611868)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.207929834723473,0.00114258285611868)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.207929834723473,0.00114258285611868)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.207929834723473,0.00114258285611868)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.207929834723473,0.00114258285611868)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.207929834723473,0.00114258285611868)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.207929834723473,0.00114258285611868)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.305111587047577,-0.0535665638744831)
--(axis cs:0.23996838927269,-0.149804905056953);

\path [draw=black, line width=0.016pt]
(axis cs:0.305111587047577,-0.0535665638744831)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.305111587047577,-0.0535665638744831)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.305111587047577,-0.0535665638744831)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.305111587047577,-0.0535665638744831)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.305111587047577,-0.0535665638744831)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.305111587047577,-0.0535665638744831)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.305111587047577,-0.0535665638744831)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.305111587047577,-0.0535665638744831)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.305111587047577,-0.0535665638744831)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.305111587047577,-0.0535665638744831)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.305111587047577,-0.0535665638744831)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.305111587047577,-0.0535665638744831)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.305111587047577,-0.0535665638744831)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.305111587047577,-0.0535665638744831)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.305111587047577,-0.0535665638744831)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.305111587047577,-0.0535665638744831)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.305111587047577,-0.0535665638744831)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.305111587047577,-0.0535665638744831)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.305111587047577,-0.0535665638744831)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.305111587047577,-0.0535665638744831)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.305111587047577,-0.0535665638744831)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.305111587047577,-0.0535665638744831)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.305111587047577,-0.0535665638744831)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.305111587047577,-0.0535665638744831)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.305111587047577,-0.0535665638744831)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.305111587047577,-0.0535665638744831)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.305111587047577,-0.0535665638744831)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.305111587047577,-0.0535665638744831)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.305111587047577,-0.0535665638744831)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38480082154274,0.47503599524498)
--(axis cs:-0.333110332489014,0.464217990636826);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38480082154274,0.47503599524498)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38480082154274,0.47503599524498)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38480082154274,0.47503599524498)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38480082154274,0.47503599524498)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38480082154274,0.47503599524498)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38480082154274,0.47503599524498)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38480082154274,0.47503599524498)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38480082154274,0.47503599524498)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38480082154274,0.47503599524498)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38480082154274,0.47503599524498)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38480082154274,0.47503599524498)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38480082154274,0.47503599524498)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38480082154274,0.47503599524498)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38480082154274,0.47503599524498)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38480082154274,0.47503599524498)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38480082154274,0.47503599524498)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38480082154274,0.47503599524498)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38480082154274,0.47503599524498)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38480082154274,0.47503599524498)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38480082154274,0.47503599524498)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38480082154274,0.47503599524498)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38480082154274,0.47503599524498)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38480082154274,0.47503599524498)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38480082154274,0.47503599524498)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38480082154274,0.47503599524498)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38480082154274,0.47503599524498)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38480082154274,0.47503599524498)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38480082154274,0.47503599524498)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38480082154274,0.47503599524498)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38480082154274,0.47503599524498)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38480082154274,0.47503599524498)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38480082154274,0.47503599524498)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38480082154274,0.47503599524498)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38480082154274,0.47503599524498)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38480082154274,0.47503599524498)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38480082154274,0.47503599524498)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38480082154274,0.47503599524498)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38480082154274,0.47503599524498)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38480082154274,0.47503599524498)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38480082154274,0.47503599524498)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.38480082154274,0.47503599524498)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.373193621635437,-0.572489380836487)
--(axis cs:0.358348578214645,-0.553087174892426);

\path [draw=black, line width=0.016pt]
(axis cs:0.373193621635437,-0.572489380836487)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.373193621635437,-0.572489380836487)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.373193621635437,-0.572489380836487)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.373193621635437,-0.572489380836487)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.373193621635437,-0.572489380836487)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.373193621635437,-0.572489380836487)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.373193621635437,-0.572489380836487)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.373193621635437,-0.572489380836487)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.373193621635437,-0.572489380836487)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.373193621635437,-0.572489380836487)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.373193621635437,-0.572489380836487)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.373193621635437,-0.572489380836487)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.373193621635437,-0.572489380836487)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.373193621635437,-0.572489380836487)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.373193621635437,-0.572489380836487)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.373193621635437,-0.572489380836487)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.373193621635437,-0.572489380836487)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.373193621635437,-0.572489380836487)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.373193621635437,-0.572489380836487)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.373193621635437,-0.572489380836487)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.373193621635437,-0.572489380836487)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.373193621635437,-0.572489380836487)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.373193621635437,-0.572489380836487)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.373193621635437,-0.572489380836487)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.333110332489014,0.464217990636826)
--(axis cs:-0.358171999454498,0.416341334581375);

\path [draw=black, line width=0.016pt]
(axis cs:-0.333110332489014,0.464217990636826)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.333110332489014,0.464217990636826)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.333110332489014,0.464217990636826)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.333110332489014,0.464217990636826)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.333110332489014,0.464217990636826)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.333110332489014,0.464217990636826)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.333110332489014,0.464217990636826)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.333110332489014,0.464217990636826)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.333110332489014,0.464217990636826)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.333110332489014,0.464217990636826)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.333110332489014,0.464217990636826)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.333110332489014,0.464217990636826)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.333110332489014,0.464217990636826)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.333110332489014,0.464217990636826)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.333110332489014,0.464217990636826)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.333110332489014,0.464217990636826)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.333110332489014,0.464217990636826)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.333110332489014,0.464217990636826)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.333110332489014,0.464217990636826)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.333110332489014,0.464217990636826)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.333110332489014,0.464217990636826)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.333110332489014,0.464217990636826)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.333110332489014,0.464217990636826)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.333110332489014,0.464217990636826)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.333110332489014,0.464217990636826)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.333110332489014,0.464217990636826)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.333110332489014,0.464217990636826)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.333110332489014,0.464217990636826)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.333110332489014,0.464217990636826)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.333110332489014,0.464217990636826)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.333110332489014,0.464217990636826)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.333110332489014,0.464217990636826)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.333110332489014,0.464217990636826)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.333110332489014,0.464217990636826)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.333110332489014,0.464217990636826)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.333110332489014,0.464217990636826)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.333110332489014,0.464217990636826)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.333110332489014,0.464217990636826)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.333110332489014,0.464217990636826)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.333110332489014,0.464217990636826)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.23996838927269,-0.149804905056953)
--(axis cs:0.341464728116989,-0.0439896434545517);

\path [draw=black, line width=0.016pt]
(axis cs:0.23996838927269,-0.149804905056953)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.23996838927269,-0.149804905056953)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.23996838927269,-0.149804905056953)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.23996838927269,-0.149804905056953)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.23996838927269,-0.149804905056953)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.23996838927269,-0.149804905056953)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.23996838927269,-0.149804905056953)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.23996838927269,-0.149804905056953)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.23996838927269,-0.149804905056953)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.23996838927269,-0.149804905056953)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.23996838927269,-0.149804905056953)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.23996838927269,-0.149804905056953)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.23996838927269,-0.149804905056953)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.23996838927269,-0.149804905056953)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.23996838927269,-0.149804905056953)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.23996838927269,-0.149804905056953)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.23996838927269,-0.149804905056953)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.23996838927269,-0.149804905056953)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.23996838927269,-0.149804905056953)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.23996838927269,-0.149804905056953)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.23996838927269,-0.149804905056953)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.23996838927269,-0.149804905056953)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.23996838927269,-0.149804905056953)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.23996838927269,-0.149804905056953)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.23996838927269,-0.149804905056953)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.23996838927269,-0.149804905056953)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.23996838927269,-0.149804905056953)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.23996838927269,-0.149804905056953)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.341464728116989,-0.0439896434545517)
--(axis cs:0.225111961364746,-0.0522848851978779);

\path [draw=black, line width=0.016pt]
(axis cs:0.341464728116989,-0.0439896434545517)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.341464728116989,-0.0439896434545517)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.341464728116989,-0.0439896434545517)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.341464728116989,-0.0439896434545517)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.341464728116989,-0.0439896434545517)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.341464728116989,-0.0439896434545517)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.341464728116989,-0.0439896434545517)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.341464728116989,-0.0439896434545517)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.341464728116989,-0.0439896434545517)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.341464728116989,-0.0439896434545517)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.341464728116989,-0.0439896434545517)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.341464728116989,-0.0439896434545517)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.341464728116989,-0.0439896434545517)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.341464728116989,-0.0439896434545517)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.341464728116989,-0.0439896434545517)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.341464728116989,-0.0439896434545517)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.341464728116989,-0.0439896434545517)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.341464728116989,-0.0439896434545517)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.341464728116989,-0.0439896434545517)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.341464728116989,-0.0439896434545517)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.341464728116989,-0.0439896434545517)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.341464728116989,-0.0439896434545517)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.341464728116989,-0.0439896434545517)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.341464728116989,-0.0439896434545517)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.341464728116989,-0.0439896434545517)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.341464728116989,-0.0439896434545517)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.341464728116989,-0.0439896434545517)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.358348578214645,-0.553087174892426)
--(axis cs:0.316405087709427,-0.638378620147705);

\path [draw=black, line width=0.016pt]
(axis cs:0.358348578214645,-0.553087174892426)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.358348578214645,-0.553087174892426)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.358348578214645,-0.553087174892426)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.358348578214645,-0.553087174892426)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.358348578214645,-0.553087174892426)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.358348578214645,-0.553087174892426)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.358348578214645,-0.553087174892426)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.358348578214645,-0.553087174892426)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.358348578214645,-0.553087174892426)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.358348578214645,-0.553087174892426)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.358348578214645,-0.553087174892426)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.358348578214645,-0.553087174892426)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.358348578214645,-0.553087174892426)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.358348578214645,-0.553087174892426)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.358348578214645,-0.553087174892426)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.358348578214645,-0.553087174892426)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.358348578214645,-0.553087174892426)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.358348578214645,-0.553087174892426)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.358348578214645,-0.553087174892426)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.358348578214645,-0.553087174892426)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.358348578214645,-0.553087174892426)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.358348578214645,-0.553087174892426)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.358348578214645,-0.553087174892426)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.358171999454498,0.416341334581375)
--(axis cs:-0.377760857343674,0.459949374198914);

\path [draw=black, line width=0.016pt]
(axis cs:-0.358171999454498,0.416341334581375)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.358171999454498,0.416341334581375)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.358171999454498,0.416341334581375)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.358171999454498,0.416341334581375)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.358171999454498,0.416341334581375)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.358171999454498,0.416341334581375)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.358171999454498,0.416341334581375)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.358171999454498,0.416341334581375)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.358171999454498,0.416341334581375)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.358171999454498,0.416341334581375)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.358171999454498,0.416341334581375)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.358171999454498,0.416341334581375)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.358171999454498,0.416341334581375)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.358171999454498,0.416341334581375)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.358171999454498,0.416341334581375)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.358171999454498,0.416341334581375)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.358171999454498,0.416341334581375)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.358171999454498,0.416341334581375)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.358171999454498,0.416341334581375)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.358171999454498,0.416341334581375)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.358171999454498,0.416341334581375)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.358171999454498,0.416341334581375)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.358171999454498,0.416341334581375)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.358171999454498,0.416341334581375)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.358171999454498,0.416341334581375)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.358171999454498,0.416341334581375)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.358171999454498,0.416341334581375)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.358171999454498,0.416341334581375)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.358171999454498,0.416341334581375)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.358171999454498,0.416341334581375)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.358171999454498,0.416341334581375)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.358171999454498,0.416341334581375)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.358171999454498,0.416341334581375)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.358171999454498,0.416341334581375)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.358171999454498,0.416341334581375)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.358171999454498,0.416341334581375)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.358171999454498,0.416341334581375)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.358171999454498,0.416341334581375)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.358171999454498,0.416341334581375)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.225111961364746,-0.0522848851978779)
--(axis cs:0.0373850390315056,0.0589438006281853);

\path [draw=black, line width=0.016pt]
(axis cs:0.225111961364746,-0.0522848851978779)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.225111961364746,-0.0522848851978779)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.225111961364746,-0.0522848851978779)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.225111961364746,-0.0522848851978779)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.225111961364746,-0.0522848851978779)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.225111961364746,-0.0522848851978779)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.225111961364746,-0.0522848851978779)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.225111961364746,-0.0522848851978779)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.225111961364746,-0.0522848851978779)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.225111961364746,-0.0522848851978779)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.225111961364746,-0.0522848851978779)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.225111961364746,-0.0522848851978779)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.225111961364746,-0.0522848851978779)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.225111961364746,-0.0522848851978779)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.225111961364746,-0.0522848851978779)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.225111961364746,-0.0522848851978779)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.225111961364746,-0.0522848851978779)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.225111961364746,-0.0522848851978779)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.225111961364746,-0.0522848851978779)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.225111961364746,-0.0522848851978779)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.225111961364746,-0.0522848851978779)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.225111961364746,-0.0522848851978779)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.225111961364746,-0.0522848851978779)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.225111961364746,-0.0522848851978779)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.225111961364746,-0.0522848851978779)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.225111961364746,-0.0522848851978779)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.225111961364746,-0.0522848851978779)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.0373850390315056,0.0589438006281853)
--(axis cs:0.299480408430099,0.0240728165954351);

\path [draw=black, line width=0.016pt]
(axis cs:0.0373850390315056,0.0589438006281853)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.0373850390315056,0.0589438006281853)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.0373850390315056,0.0589438006281853)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.0373850390315056,0.0589438006281853)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.0373850390315056,0.0589438006281853)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.0373850390315056,0.0589438006281853)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.0373850390315056,0.0589438006281853)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.0373850390315056,0.0589438006281853)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:0.0373850390315056,0.0589438006281853)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:0.0373850390315056,0.0589438006281853)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:0.0373850390315056,0.0589438006281853)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.0373850390315056,0.0589438006281853)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:0.0373850390315056,0.0589438006281853)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:0.0373850390315056,0.0589438006281853)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:0.0373850390315056,0.0589438006281853)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.0373850390315056,0.0589438006281853)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.0373850390315056,0.0589438006281853)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.0373850390315056,0.0589438006281853)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.0373850390315056,0.0589438006281853)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.0373850390315056,0.0589438006281853)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.0373850390315056,0.0589438006281853)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.0373850390315056,0.0589438006281853)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.0373850390315056,0.0589438006281853)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.0373850390315056,0.0589438006281853)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:0.0373850390315056,0.0589438006281853)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:0.0373850390315056,0.0589438006281853)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:0.0373850390315056,0.0589438006281853)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.0373850390315056,0.0589438006281853)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.0373850390315056,0.0589438006281853)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.0373850390315056,0.0589438006281853)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:0.0373850390315056,0.0589438006281853)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.0373850390315056,0.0589438006281853)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:0.0373850390315056,0.0589438006281853)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.0373850390315056,0.0589438006281853)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.0373850390315056,0.0589438006281853)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.0373850390315056,0.0589438006281853)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:0.0373850390315056,0.0589438006281853)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.0373850390315056,0.0589438006281853)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377760857343674,0.459949374198914)
--(axis cs:-0.3657486140728,0.439073950052261);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377760857343674,0.459949374198914)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377760857343674,0.459949374198914)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377760857343674,0.459949374198914)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377760857343674,0.459949374198914)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377760857343674,0.459949374198914)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377760857343674,0.459949374198914)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377760857343674,0.459949374198914)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377760857343674,0.459949374198914)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377760857343674,0.459949374198914)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377760857343674,0.459949374198914)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377760857343674,0.459949374198914)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377760857343674,0.459949374198914)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377760857343674,0.459949374198914)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377760857343674,0.459949374198914)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377760857343674,0.459949374198914)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377760857343674,0.459949374198914)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377760857343674,0.459949374198914)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377760857343674,0.459949374198914)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377760857343674,0.459949374198914)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377760857343674,0.459949374198914)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377760857343674,0.459949374198914)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377760857343674,0.459949374198914)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377760857343674,0.459949374198914)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377760857343674,0.459949374198914)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377760857343674,0.459949374198914)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377760857343674,0.459949374198914)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377760857343674,0.459949374198914)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377760857343674,0.459949374198914)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377760857343674,0.459949374198914)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377760857343674,0.459949374198914)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377760857343674,0.459949374198914)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377760857343674,0.459949374198914)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377760857343674,0.459949374198914)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377760857343674,0.459949374198914)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377760857343674,0.459949374198914)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377760857343674,0.459949374198914)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377760857343674,0.459949374198914)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.377760857343674,0.459949374198914)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.299480408430099,0.0240728165954351)
--(axis cs:0.264904797077179,-0.108800694346428);

\path [draw=black, line width=0.016pt]
(axis cs:0.299480408430099,0.0240728165954351)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.299480408430099,0.0240728165954351)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.299480408430099,0.0240728165954351)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.299480408430099,0.0240728165954351)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.299480408430099,0.0240728165954351)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.299480408430099,0.0240728165954351)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.299480408430099,0.0240728165954351)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.299480408430099,0.0240728165954351)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.299480408430099,0.0240728165954351)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.299480408430099,0.0240728165954351)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.299480408430099,0.0240728165954351)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.299480408430099,0.0240728165954351)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.299480408430099,0.0240728165954351)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.299480408430099,0.0240728165954351)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.299480408430099,0.0240728165954351)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.299480408430099,0.0240728165954351)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.299480408430099,0.0240728165954351)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.299480408430099,0.0240728165954351)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.299480408430099,0.0240728165954351)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.299480408430099,0.0240728165954351)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.299480408430099,0.0240728165954351)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.299480408430099,0.0240728165954351)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.299480408430099,0.0240728165954351)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.299480408430099,0.0240728165954351)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3657486140728,0.439073950052261)
--(axis cs:-0.436499565839767,0.447077751159668);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3657486140728,0.439073950052261)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3657486140728,0.439073950052261)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3657486140728,0.439073950052261)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3657486140728,0.439073950052261)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3657486140728,0.439073950052261)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3657486140728,0.439073950052261)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3657486140728,0.439073950052261)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3657486140728,0.439073950052261)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3657486140728,0.439073950052261)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3657486140728,0.439073950052261)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3657486140728,0.439073950052261)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3657486140728,0.439073950052261)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3657486140728,0.439073950052261)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3657486140728,0.439073950052261)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3657486140728,0.439073950052261)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3657486140728,0.439073950052261)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3657486140728,0.439073950052261)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3657486140728,0.439073950052261)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3657486140728,0.439073950052261)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3657486140728,0.439073950052261)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3657486140728,0.439073950052261)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3657486140728,0.439073950052261)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3657486140728,0.439073950052261)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3657486140728,0.439073950052261)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3657486140728,0.439073950052261)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3657486140728,0.439073950052261)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3657486140728,0.439073950052261)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3657486140728,0.439073950052261)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3657486140728,0.439073950052261)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3657486140728,0.439073950052261)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3657486140728,0.439073950052261)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3657486140728,0.439073950052261)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3657486140728,0.439073950052261)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3657486140728,0.439073950052261)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3657486140728,0.439073950052261)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3657486140728,0.439073950052261)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3657486140728,0.439073950052261)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.264904797077179,-0.108800694346428)
--(axis cs:0.278031498193741,-0.119548380374908);

\path [draw=black, line width=0.016pt]
(axis cs:0.264904797077179,-0.108800694346428)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.264904797077179,-0.108800694346428)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.264904797077179,-0.108800694346428)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.264904797077179,-0.108800694346428)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.264904797077179,-0.108800694346428)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.264904797077179,-0.108800694346428)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.264904797077179,-0.108800694346428)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.264904797077179,-0.108800694346428)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.264904797077179,-0.108800694346428)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.264904797077179,-0.108800694346428)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.264904797077179,-0.108800694346428)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.264904797077179,-0.108800694346428)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.264904797077179,-0.108800694346428)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.264904797077179,-0.108800694346428)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.264904797077179,-0.108800694346428)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.264904797077179,-0.108800694346428)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.264904797077179,-0.108800694346428)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.264904797077179,-0.108800694346428)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.264904797077179,-0.108800694346428)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.264904797077179,-0.108800694346428)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.264904797077179,-0.108800694346428)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.264904797077179,-0.108800694346428)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.264904797077179,-0.108800694346428)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.264904797077179,-0.108800694346428)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436499565839767,0.447077751159668)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436499565839767,0.447077751159668)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436499565839767,0.447077751159668)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436499565839767,0.447077751159668)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436499565839767,0.447077751159668)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436499565839767,0.447077751159668)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436499565839767,0.447077751159668)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436499565839767,0.447077751159668)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436499565839767,0.447077751159668)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436499565839767,0.447077751159668)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436499565839767,0.447077751159668)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436499565839767,0.447077751159668)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436499565839767,0.447077751159668)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436499565839767,0.447077751159668)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436499565839767,0.447077751159668)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436499565839767,0.447077751159668)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436499565839767,0.447077751159668)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436499565839767,0.447077751159668)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436499565839767,0.447077751159668)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436499565839767,0.447077751159668)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436499565839767,0.447077751159668)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436499565839767,0.447077751159668)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436499565839767,0.447077751159668)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436499565839767,0.447077751159668)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436499565839767,0.447077751159668)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436499565839767,0.447077751159668)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436499565839767,0.447077751159668)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436499565839767,0.447077751159668)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436499565839767,0.447077751159668)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436499565839767,0.447077751159668)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436499565839767,0.447077751159668)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436499565839767,0.447077751159668)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436499565839767,0.447077751159668)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436499565839767,0.447077751159668)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436499565839767,0.447077751159668)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436499565839767,0.447077751159668)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.436499565839767,0.447077751159668)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.694807052612305,0.395656138658524)
--(axis cs:-0.465344429016113,0.321108460426331);

\path [draw=black, line width=0.016pt]
(axis cs:-0.694807052612305,0.395656138658524)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.694807052612305,0.395656138658524)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.694807052612305,0.395656138658524)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.694807052612305,0.395656138658524)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.694807052612305,0.395656138658524)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.694807052612305,0.395656138658524)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.694807052612305,0.395656138658524)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465344429016113,0.321108460426331)
--(axis cs:-0.425511509180069,0.386856615543365);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465344429016113,0.321108460426331)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465344429016113,0.321108460426331)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465344429016113,0.321108460426331)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465344429016113,0.321108460426331)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465344429016113,0.321108460426331)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465344429016113,0.321108460426331)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465344429016113,0.321108460426331)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465344429016113,0.321108460426331)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465344429016113,0.321108460426331)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465344429016113,0.321108460426331)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465344429016113,0.321108460426331)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465344429016113,0.321108460426331)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465344429016113,0.321108460426331)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465344429016113,0.321108460426331)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465344429016113,0.321108460426331)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465344429016113,0.321108460426331)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465344429016113,0.321108460426331)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465344429016113,0.321108460426331)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465344429016113,0.321108460426331)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465344429016113,0.321108460426331)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465344429016113,0.321108460426331)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465344429016113,0.321108460426331)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465344429016113,0.321108460426331)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465344429016113,0.321108460426331)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465344429016113,0.321108460426331)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465344429016113,0.321108460426331)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465344429016113,0.321108460426331)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465344429016113,0.321108460426331)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465344429016113,0.321108460426331)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465344429016113,0.321108460426331)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465344429016113,0.321108460426331)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465344429016113,0.321108460426331)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465344429016113,0.321108460426331)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465344429016113,0.321108460426331)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465344429016113,0.321108460426331)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465344429016113,0.321108460426331)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465344429016113,0.321108460426331)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465344429016113,0.321108460426331)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465344429016113,0.321108460426331)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.278031498193741,-0.119548380374908)
--(axis cs:0.225994080305099,-0.0982389971613884);

\path [draw=black, line width=0.016pt]
(axis cs:0.278031498193741,-0.119548380374908)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.278031498193741,-0.119548380374908)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.278031498193741,-0.119548380374908)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.278031498193741,-0.119548380374908)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.278031498193741,-0.119548380374908)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.278031498193741,-0.119548380374908)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.278031498193741,-0.119548380374908)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.278031498193741,-0.119548380374908)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.278031498193741,-0.119548380374908)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.278031498193741,-0.119548380374908)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.278031498193741,-0.119548380374908)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.278031498193741,-0.119548380374908)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.278031498193741,-0.119548380374908)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.278031498193741,-0.119548380374908)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.278031498193741,-0.119548380374908)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.278031498193741,-0.119548380374908)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.278031498193741,-0.119548380374908)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.278031498193741,-0.119548380374908)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.278031498193741,-0.119548380374908)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.278031498193741,-0.119548380374908)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.278031498193741,-0.119548380374908)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.278031498193741,-0.119548380374908)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.316405087709427,-0.638378620147705)
--(axis cs:0.356292426586151,-0.636493384838104);

\path [draw=black, line width=0.016pt]
(axis cs:0.316405087709427,-0.638378620147705)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.316405087709427,-0.638378620147705)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.316405087709427,-0.638378620147705)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.316405087709427,-0.638378620147705)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.316405087709427,-0.638378620147705)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.316405087709427,-0.638378620147705)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.316405087709427,-0.638378620147705)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.316405087709427,-0.638378620147705)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.316405087709427,-0.638378620147705)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.316405087709427,-0.638378620147705)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.316405087709427,-0.638378620147705)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.316405087709427,-0.638378620147705)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.316405087709427,-0.638378620147705)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.316405087709427,-0.638378620147705)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.316405087709427,-0.638378620147705)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.316405087709427,-0.638378620147705)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.316405087709427,-0.638378620147705)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.316405087709427,-0.638378620147705)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.316405087709427,-0.638378620147705)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.225994080305099,-0.0982389971613884)
--(axis cs:0.180498942732811,-0.101249016821384);

\path [draw=black, line width=0.016pt]
(axis cs:0.225994080305099,-0.0982389971613884)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.225994080305099,-0.0982389971613884)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.225994080305099,-0.0982389971613884)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.225994080305099,-0.0982389971613884)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.225994080305099,-0.0982389971613884)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.225994080305099,-0.0982389971613884)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.225994080305099,-0.0982389971613884)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.225994080305099,-0.0982389971613884)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.225994080305099,-0.0982389971613884)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.225994080305099,-0.0982389971613884)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.225994080305099,-0.0982389971613884)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.225994080305099,-0.0982389971613884)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.225994080305099,-0.0982389971613884)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.225994080305099,-0.0982389971613884)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.225994080305099,-0.0982389971613884)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.225994080305099,-0.0982389971613884)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.225994080305099,-0.0982389971613884)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.225994080305099,-0.0982389971613884)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.225994080305099,-0.0982389971613884)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.225994080305099,-0.0982389971613884)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.225994080305099,-0.0982389971613884)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.225994080305099,-0.0982389971613884)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.180498942732811,-0.101249016821384)
--(axis cs:0.282188564538956,-0.140275746583939);

\path [draw=black, line width=0.016pt]
(axis cs:0.180498942732811,-0.101249016821384)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.180498942732811,-0.101249016821384)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.180498942732811,-0.101249016821384)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.180498942732811,-0.101249016821384)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.180498942732811,-0.101249016821384)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.180498942732811,-0.101249016821384)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.180498942732811,-0.101249016821384)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.180498942732811,-0.101249016821384)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.180498942732811,-0.101249016821384)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.180498942732811,-0.101249016821384)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.180498942732811,-0.101249016821384)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.180498942732811,-0.101249016821384)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.180498942732811,-0.101249016821384)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.180498942732811,-0.101249016821384)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.180498942732811,-0.101249016821384)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.180498942732811,-0.101249016821384)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.180498942732811,-0.101249016821384)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.180498942732811,-0.101249016821384)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.180498942732811,-0.101249016821384)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.180498942732811,-0.101249016821384)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.180498942732811,-0.101249016821384)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425511509180069,0.386856615543365)
--(axis cs:-0.501118063926697,0.374185144901276);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425511509180069,0.386856615543365)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425511509180069,0.386856615543365)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425511509180069,0.386856615543365)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425511509180069,0.386856615543365)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425511509180069,0.386856615543365)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425511509180069,0.386856615543365)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425511509180069,0.386856615543365)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425511509180069,0.386856615543365)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425511509180069,0.386856615543365)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425511509180069,0.386856615543365)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425511509180069,0.386856615543365)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425511509180069,0.386856615543365)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425511509180069,0.386856615543365)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425511509180069,0.386856615543365)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425511509180069,0.386856615543365)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425511509180069,0.386856615543365)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425511509180069,0.386856615543365)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425511509180069,0.386856615543365)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425511509180069,0.386856615543365)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425511509180069,0.386856615543365)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425511509180069,0.386856615543365)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425511509180069,0.386856615543365)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425511509180069,0.386856615543365)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425511509180069,0.386856615543365)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425511509180069,0.386856615543365)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425511509180069,0.386856615543365)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425511509180069,0.386856615543365)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425511509180069,0.386856615543365)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425511509180069,0.386856615543365)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425511509180069,0.386856615543365)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425511509180069,0.386856615543365)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425511509180069,0.386856615543365)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425511509180069,0.386856615543365)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.425511509180069,0.386856615543365)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.501118063926697,0.374185144901276)
--(axis cs:-0.283264100551605,0.328664779663086);

\path [draw=black, line width=0.016pt]
(axis cs:-0.501118063926697,0.374185144901276)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.501118063926697,0.374185144901276)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.501118063926697,0.374185144901276)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.501118063926697,0.374185144901276)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.501118063926697,0.374185144901276)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.501118063926697,0.374185144901276)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.501118063926697,0.374185144901276)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.501118063926697,0.374185144901276)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.501118063926697,0.374185144901276)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.501118063926697,0.374185144901276)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.501118063926697,0.374185144901276)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.501118063926697,0.374185144901276)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.501118063926697,0.374185144901276)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.501118063926697,0.374185144901276)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.501118063926697,0.374185144901276)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.501118063926697,0.374185144901276)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.501118063926697,0.374185144901276)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.501118063926697,0.374185144901276)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.501118063926697,0.374185144901276)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.501118063926697,0.374185144901276)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.501118063926697,0.374185144901276)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.501118063926697,0.374185144901276)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.501118063926697,0.374185144901276)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.501118063926697,0.374185144901276)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.501118063926697,0.374185144901276)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.501118063926697,0.374185144901276)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.501118063926697,0.374185144901276)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.501118063926697,0.374185144901276)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.501118063926697,0.374185144901276)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.501118063926697,0.374185144901276)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.501118063926697,0.374185144901276)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.501118063926697,0.374185144901276)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.501118063926697,0.374185144901276)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.501118063926697,0.374185144901276)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.501118063926697,0.374185144901276)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.501118063926697,0.374185144901276)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.501118063926697,0.374185144901276)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.282188564538956,-0.140275746583939)
--(axis cs:0.238102599978447,-0.0426485612988472);

\path [draw=black, line width=0.016pt]
(axis cs:0.282188564538956,-0.140275746583939)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.282188564538956,-0.140275746583939)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.282188564538956,-0.140275746583939)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.282188564538956,-0.140275746583939)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.282188564538956,-0.140275746583939)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.282188564538956,-0.140275746583939)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.282188564538956,-0.140275746583939)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.282188564538956,-0.140275746583939)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.282188564538956,-0.140275746583939)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.282188564538956,-0.140275746583939)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.282188564538956,-0.140275746583939)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.282188564538956,-0.140275746583939)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.282188564538956,-0.140275746583939)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.282188564538956,-0.140275746583939)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.282188564538956,-0.140275746583939)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.282188564538956,-0.140275746583939)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.282188564538956,-0.140275746583939)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.282188564538956,-0.140275746583939)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.282188564538956,-0.140275746583939)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.238102599978447,-0.0426485612988472)
--(axis cs:0.29271525144577,-0.258494645357132);

\path [draw=black, line width=0.016pt]
(axis cs:0.238102599978447,-0.0426485612988472)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.238102599978447,-0.0426485612988472)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.238102599978447,-0.0426485612988472)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.238102599978447,-0.0426485612988472)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.238102599978447,-0.0426485612988472)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.238102599978447,-0.0426485612988472)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.238102599978447,-0.0426485612988472)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.238102599978447,-0.0426485612988472)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.238102599978447,-0.0426485612988472)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.238102599978447,-0.0426485612988472)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.238102599978447,-0.0426485612988472)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.238102599978447,-0.0426485612988472)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.238102599978447,-0.0426485612988472)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.238102599978447,-0.0426485612988472)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.238102599978447,-0.0426485612988472)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.238102599978447,-0.0426485612988472)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.238102599978447,-0.0426485612988472)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.238102599978447,-0.0426485612988472)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.238102599978447,-0.0426485612988472)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.29271525144577,-0.258494645357132)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.29271525144577,-0.258494645357132)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.29271525144577,-0.258494645357132)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.29271525144577,-0.258494645357132)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.29271525144577,-0.258494645357132)
--(axis cs:0.185913547873497,-0.010416847653687);

\path [draw=black, line width=0.016pt]
(axis cs:0.29271525144577,-0.258494645357132)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.29271525144577,-0.258494645357132)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.29271525144577,-0.258494645357132)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.29271525144577,-0.258494645357132)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.29271525144577,-0.258494645357132)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.29271525144577,-0.258494645357132)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.29271525144577,-0.258494645357132)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.29271525144577,-0.258494645357132)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.29271525144577,-0.258494645357132)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.29271525144577,-0.258494645357132)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.29271525144577,-0.258494645357132)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.29271525144577,-0.258494645357132)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.29271525144577,-0.258494645357132)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.29271525144577,-0.258494645357132)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.29271525144577,-0.258494645357132)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.29271525144577,-0.258494645357132)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.29271525144577,-0.258494645357132)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.29271525144577,-0.258494645357132)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.29271525144577,-0.258494645357132)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.29271525144577,-0.258494645357132)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.29271525144577,-0.258494645357132)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.29271525144577,-0.258494645357132)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.29271525144577,-0.258494645357132)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.29271525144577,-0.258494645357132)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.29271525144577,-0.258494645357132)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.29271525144577,-0.258494645357132)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.29271525144577,-0.258494645357132)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.29271525144577,-0.258494645357132)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.29271525144577,-0.258494645357132)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.29271525144577,-0.258494645357132)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.29271525144577,-0.258494645357132)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.356292426586151,-0.636493384838104)
--(axis cs:0.244396284222603,-0.508569598197937);

\path [draw=black, line width=0.016pt]
(axis cs:0.356292426586151,-0.636493384838104)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.356292426586151,-0.636493384838104)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.356292426586151,-0.636493384838104)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.356292426586151,-0.636493384838104)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.356292426586151,-0.636493384838104)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.356292426586151,-0.636493384838104)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.356292426586151,-0.636493384838104)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.356292426586151,-0.636493384838104)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.356292426586151,-0.636493384838104)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.356292426586151,-0.636493384838104)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.356292426586151,-0.636493384838104)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.356292426586151,-0.636493384838104)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.356292426586151,-0.636493384838104)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.356292426586151,-0.636493384838104)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.356292426586151,-0.636493384838104)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.356292426586151,-0.636493384838104)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.356292426586151,-0.636493384838104)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.356292426586151,-0.636493384838104)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:-0.283264100551605,0.328664779663086)
--(axis cs:-0.385106980800629,0.36144894361496);

\path [draw=black, line width=0.016pt]
(axis cs:-0.283264100551605,0.328664779663086)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.283264100551605,0.328664779663086)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.283264100551605,0.328664779663086)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.283264100551605,0.328664779663086)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.283264100551605,0.328664779663086)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.283264100551605,0.328664779663086)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.283264100551605,0.328664779663086)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.283264100551605,0.328664779663086)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.283264100551605,0.328664779663086)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.283264100551605,0.328664779663086)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.283264100551605,0.328664779663086)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.283264100551605,0.328664779663086)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.283264100551605,0.328664779663086)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.283264100551605,0.328664779663086)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.283264100551605,0.328664779663086)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.283264100551605,0.328664779663086)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.283264100551605,0.328664779663086)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.283264100551605,0.328664779663086)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.283264100551605,0.328664779663086)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.283264100551605,0.328664779663086)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.283264100551605,0.328664779663086)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.283264100551605,0.328664779663086)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.283264100551605,0.328664779663086)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.283264100551605,0.328664779663086)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.283264100551605,0.328664779663086)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.283264100551605,0.328664779663086)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.283264100551605,0.328664779663086)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.283264100551605,0.328664779663086)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.283264100551605,0.328664779663086)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.283264100551605,0.328664779663086)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.283264100551605,0.328664779663086)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.283264100551605,0.328664779663086)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.283264100551605,0.328664779663086)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.244396284222603,-0.508569598197937)
--(axis cs:0.288428723812103,-0.562194585800171);

\path [draw=black, line width=0.016pt]
(axis cs:0.244396284222603,-0.508569598197937)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.244396284222603,-0.508569598197937)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.244396284222603,-0.508569598197937)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.244396284222603,-0.508569598197937)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.244396284222603,-0.508569598197937)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.244396284222603,-0.508569598197937)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.244396284222603,-0.508569598197937)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.244396284222603,-0.508569598197937)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.244396284222603,-0.508569598197937)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.244396284222603,-0.508569598197937)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.244396284222603,-0.508569598197937)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.244396284222603,-0.508569598197937)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.244396284222603,-0.508569598197937)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.244396284222603,-0.508569598197937)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.244396284222603,-0.508569598197937)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.244396284222603,-0.508569598197937)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.244396284222603,-0.508569598197937)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.244396284222603,-0.508569598197937)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.244396284222603,-0.508569598197937)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.288428723812103,-0.562194585800171)
--(axis cs:0.292087286710739,-0.532810091972351);

\path [draw=black, line width=0.016pt]
(axis cs:0.288428723812103,-0.562194585800171)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.288428723812103,-0.562194585800171)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.288428723812103,-0.562194585800171)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.288428723812103,-0.562194585800171)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.288428723812103,-0.562194585800171)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.288428723812103,-0.562194585800171)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.288428723812103,-0.562194585800171)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.288428723812103,-0.562194585800171)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.288428723812103,-0.562194585800171)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.288428723812103,-0.562194585800171)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.288428723812103,-0.562194585800171)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.288428723812103,-0.562194585800171)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.288428723812103,-0.562194585800171)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.288428723812103,-0.562194585800171)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.288428723812103,-0.562194585800171)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.288428723812103,-0.562194585800171)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.288428723812103,-0.562194585800171)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.288428723812103,-0.562194585800171)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.292087286710739,-0.532810091972351)
--(axis cs:0.328139811754227,-0.644381284713745);

\path [draw=black, line width=0.016pt]
(axis cs:0.292087286710739,-0.532810091972351)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.292087286710739,-0.532810091972351)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.292087286710739,-0.532810091972351)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.292087286710739,-0.532810091972351)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.292087286710739,-0.532810091972351)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.292087286710739,-0.532810091972351)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.292087286710739,-0.532810091972351)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.292087286710739,-0.532810091972351)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.292087286710739,-0.532810091972351)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.292087286710739,-0.532810091972351)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.292087286710739,-0.532810091972351)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.292087286710739,-0.532810091972351)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.292087286710739,-0.532810091972351)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.292087286710739,-0.532810091972351)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.292087286710739,-0.532810091972351)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.292087286710739,-0.532810091972351)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.292087286710739,-0.532810091972351)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.328139811754227,-0.644381284713745)
--(axis cs:0.381011307239532,-0.562114715576172);

\path [draw=black, line width=0.016pt]
(axis cs:0.328139811754227,-0.644381284713745)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.328139811754227,-0.644381284713745)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.328139811754227,-0.644381284713745)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.328139811754227,-0.644381284713745)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.328139811754227,-0.644381284713745)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.328139811754227,-0.644381284713745)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.328139811754227,-0.644381284713745)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.328139811754227,-0.644381284713745)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.328139811754227,-0.644381284713745)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.328139811754227,-0.644381284713745)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.328139811754227,-0.644381284713745)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.328139811754227,-0.644381284713745)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.328139811754227,-0.644381284713745)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.328139811754227,-0.644381284713745)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:-0.385106980800629,0.36144894361496)
--(axis cs:-0.369157314300537,0.355714172124863);

\path [draw=black, line width=0.016pt]
(axis cs:-0.385106980800629,0.36144894361496)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.385106980800629,0.36144894361496)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.385106980800629,0.36144894361496)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.385106980800629,0.36144894361496)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.385106980800629,0.36144894361496)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.385106980800629,0.36144894361496)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.385106980800629,0.36144894361496)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.385106980800629,0.36144894361496)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.385106980800629,0.36144894361496)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.385106980800629,0.36144894361496)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.385106980800629,0.36144894361496)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.385106980800629,0.36144894361496)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.385106980800629,0.36144894361496)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.385106980800629,0.36144894361496)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.385106980800629,0.36144894361496)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.385106980800629,0.36144894361496)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.385106980800629,0.36144894361496)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.385106980800629,0.36144894361496)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.385106980800629,0.36144894361496)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.385106980800629,0.36144894361496)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.385106980800629,0.36144894361496)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.385106980800629,0.36144894361496)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.385106980800629,0.36144894361496)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.385106980800629,0.36144894361496)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.385106980800629,0.36144894361496)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.385106980800629,0.36144894361496)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.385106980800629,0.36144894361496)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.385106980800629,0.36144894361496)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.385106980800629,0.36144894361496)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.385106980800629,0.36144894361496)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.385106980800629,0.36144894361496)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369157314300537,0.355714172124863)
--(axis cs:-0.284443616867065,0.299301415681839);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369157314300537,0.355714172124863)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369157314300537,0.355714172124863)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369157314300537,0.355714172124863)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369157314300537,0.355714172124863)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369157314300537,0.355714172124863)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369157314300537,0.355714172124863)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369157314300537,0.355714172124863)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369157314300537,0.355714172124863)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369157314300537,0.355714172124863)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369157314300537,0.355714172124863)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369157314300537,0.355714172124863)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369157314300537,0.355714172124863)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369157314300537,0.355714172124863)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369157314300537,0.355714172124863)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369157314300537,0.355714172124863)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369157314300537,0.355714172124863)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369157314300537,0.355714172124863)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369157314300537,0.355714172124863)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369157314300537,0.355714172124863)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369157314300537,0.355714172124863)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369157314300537,0.355714172124863)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369157314300537,0.355714172124863)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369157314300537,0.355714172124863)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369157314300537,0.355714172124863)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369157314300537,0.355714172124863)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369157314300537,0.355714172124863)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369157314300537,0.355714172124863)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369157314300537,0.355714172124863)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369157314300537,0.355714172124863)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.369157314300537,0.355714172124863)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.381011307239532,-0.562114715576172)
--(axis cs:0.371707141399384,-0.440108746290207);

\path [draw=black, line width=0.016pt]
(axis cs:0.381011307239532,-0.562114715576172)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.381011307239532,-0.562114715576172)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.381011307239532,-0.562114715576172)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.381011307239532,-0.562114715576172)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.381011307239532,-0.562114715576172)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.381011307239532,-0.562114715576172)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.381011307239532,-0.562114715576172)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.381011307239532,-0.562114715576172)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.381011307239532,-0.562114715576172)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.381011307239532,-0.562114715576172)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.381011307239532,-0.562114715576172)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.381011307239532,-0.562114715576172)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.381011307239532,-0.562114715576172)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.381011307239532,-0.562114715576172)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.381011307239532,-0.562114715576172)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284443616867065,0.299301415681839)
--(axis cs:-0.323243767023087,0.458496361970901);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284443616867065,0.299301415681839)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284443616867065,0.299301415681839)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284443616867065,0.299301415681839)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284443616867065,0.299301415681839)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284443616867065,0.299301415681839)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284443616867065,0.299301415681839)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284443616867065,0.299301415681839)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284443616867065,0.299301415681839)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284443616867065,0.299301415681839)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284443616867065,0.299301415681839)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284443616867065,0.299301415681839)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284443616867065,0.299301415681839)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284443616867065,0.299301415681839)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284443616867065,0.299301415681839)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284443616867065,0.299301415681839)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284443616867065,0.299301415681839)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284443616867065,0.299301415681839)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284443616867065,0.299301415681839)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284443616867065,0.299301415681839)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284443616867065,0.299301415681839)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284443616867065,0.299301415681839)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284443616867065,0.299301415681839)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284443616867065,0.299301415681839)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284443616867065,0.299301415681839)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284443616867065,0.299301415681839)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284443616867065,0.299301415681839)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284443616867065,0.299301415681839)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284443616867065,0.299301415681839)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284443616867065,0.299301415681839)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.284443616867065,0.299301415681839)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323243767023087,0.458496361970901)
--(axis cs:-0.311835318803787,0.282402336597443);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323243767023087,0.458496361970901)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323243767023087,0.458496361970901)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323243767023087,0.458496361970901)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323243767023087,0.458496361970901)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323243767023087,0.458496361970901)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323243767023087,0.458496361970901)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323243767023087,0.458496361970901)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323243767023087,0.458496361970901)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323243767023087,0.458496361970901)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323243767023087,0.458496361970901)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323243767023087,0.458496361970901)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323243767023087,0.458496361970901)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323243767023087,0.458496361970901)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323243767023087,0.458496361970901)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323243767023087,0.458496361970901)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323243767023087,0.458496361970901)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323243767023087,0.458496361970901)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323243767023087,0.458496361970901)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323243767023087,0.458496361970901)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323243767023087,0.458496361970901)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323243767023087,0.458496361970901)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323243767023087,0.458496361970901)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323243767023087,0.458496361970901)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323243767023087,0.458496361970901)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323243767023087,0.458496361970901)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323243767023087,0.458496361970901)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323243767023087,0.458496361970901)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.323243767023087,0.458496361970901)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311835318803787,0.282402336597443)
--(axis cs:-0.305267125368118,0.349999248981476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311835318803787,0.282402336597443)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311835318803787,0.282402336597443)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311835318803787,0.282402336597443)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311835318803787,0.282402336597443)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311835318803787,0.282402336597443)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311835318803787,0.282402336597443)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311835318803787,0.282402336597443)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311835318803787,0.282402336597443)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311835318803787,0.282402336597443)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311835318803787,0.282402336597443)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311835318803787,0.282402336597443)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311835318803787,0.282402336597443)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311835318803787,0.282402336597443)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311835318803787,0.282402336597443)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311835318803787,0.282402336597443)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311835318803787,0.282402336597443)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311835318803787,0.282402336597443)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311835318803787,0.282402336597443)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311835318803787,0.282402336597443)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311835318803787,0.282402336597443)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311835318803787,0.282402336597443)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311835318803787,0.282402336597443)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311835318803787,0.282402336597443)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311835318803787,0.282402336597443)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311835318803787,0.282402336597443)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311835318803787,0.282402336597443)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311835318803787,0.282402336597443)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.311835318803787,0.282402336597443)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.185913547873497,-0.010416847653687)
--(axis cs:0.170544043183327,-0.0895175784826279);

\path [draw=black, line width=0.016pt]
(axis cs:0.185913547873497,-0.010416847653687)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.185913547873497,-0.010416847653687)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.185913547873497,-0.010416847653687)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.185913547873497,-0.010416847653687)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.185913547873497,-0.010416847653687)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.185913547873497,-0.010416847653687)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.185913547873497,-0.010416847653687)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.185913547873497,-0.010416847653687)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.185913547873497,-0.010416847653687)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.185913547873497,-0.010416847653687)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.185913547873497,-0.010416847653687)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.185913547873497,-0.010416847653687)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.185913547873497,-0.010416847653687)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.185913547873497,-0.010416847653687)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.185913547873497,-0.010416847653687)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.185913547873497,-0.010416847653687)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.185913547873497,-0.010416847653687)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.305267125368118,0.349999248981476)
--(axis cs:-0.359455347061157,0.472831338644028);

\path [draw=black, line width=0.016pt]
(axis cs:-0.305267125368118,0.349999248981476)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.305267125368118,0.349999248981476)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.305267125368118,0.349999248981476)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.305267125368118,0.349999248981476)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.305267125368118,0.349999248981476)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.305267125368118,0.349999248981476)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.305267125368118,0.349999248981476)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.305267125368118,0.349999248981476)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.305267125368118,0.349999248981476)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.305267125368118,0.349999248981476)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.305267125368118,0.349999248981476)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.305267125368118,0.349999248981476)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.305267125368118,0.349999248981476)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.305267125368118,0.349999248981476)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.305267125368118,0.349999248981476)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.305267125368118,0.349999248981476)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.305267125368118,0.349999248981476)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.305267125368118,0.349999248981476)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.305267125368118,0.349999248981476)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.305267125368118,0.349999248981476)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.305267125368118,0.349999248981476)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.305267125368118,0.349999248981476)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.305267125368118,0.349999248981476)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.305267125368118,0.349999248981476)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.305267125368118,0.349999248981476)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.305267125368118,0.349999248981476)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.305267125368118,0.349999248981476)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.359455347061157,0.472831338644028)
--(axis cs:-0.304147392511368,0.300023972988129);

\path [draw=black, line width=0.016pt]
(axis cs:-0.359455347061157,0.472831338644028)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.359455347061157,0.472831338644028)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.359455347061157,0.472831338644028)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.359455347061157,0.472831338644028)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.359455347061157,0.472831338644028)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.359455347061157,0.472831338644028)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.359455347061157,0.472831338644028)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.359455347061157,0.472831338644028)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.359455347061157,0.472831338644028)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.359455347061157,0.472831338644028)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.359455347061157,0.472831338644028)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.359455347061157,0.472831338644028)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.359455347061157,0.472831338644028)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.359455347061157,0.472831338644028)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.359455347061157,0.472831338644028)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.359455347061157,0.472831338644028)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.359455347061157,0.472831338644028)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.359455347061157,0.472831338644028)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.359455347061157,0.472831338644028)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.359455347061157,0.472831338644028)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.359455347061157,0.472831338644028)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.359455347061157,0.472831338644028)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.359455347061157,0.472831338644028)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.359455347061157,0.472831338644028)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.359455347061157,0.472831338644028)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.371707141399384,-0.440108746290207)
--(axis cs:0.389823943376541,-0.50286853313446);

\path [draw=black, line width=0.016pt]
(axis cs:0.371707141399384,-0.440108746290207)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.371707141399384,-0.440108746290207)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.371707141399384,-0.440108746290207)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.371707141399384,-0.440108746290207)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.371707141399384,-0.440108746290207)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.371707141399384,-0.440108746290207)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.371707141399384,-0.440108746290207)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.371707141399384,-0.440108746290207)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.371707141399384,-0.440108746290207)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.371707141399384,-0.440108746290207)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.371707141399384,-0.440108746290207)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.371707141399384,-0.440108746290207)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.371707141399384,-0.440108746290207)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.371707141399384,-0.440108746290207)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.304147392511368,0.300023972988129)
--(axis cs:-0.286285638809204,0.317257970571518);

\path [draw=black, line width=0.016pt]
(axis cs:-0.304147392511368,0.300023972988129)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.304147392511368,0.300023972988129)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.304147392511368,0.300023972988129)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.304147392511368,0.300023972988129)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.304147392511368,0.300023972988129)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.304147392511368,0.300023972988129)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.304147392511368,0.300023972988129)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.304147392511368,0.300023972988129)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.304147392511368,0.300023972988129)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.304147392511368,0.300023972988129)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.304147392511368,0.300023972988129)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.304147392511368,0.300023972988129)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.304147392511368,0.300023972988129)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.304147392511368,0.300023972988129)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.304147392511368,0.300023972988129)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.304147392511368,0.300023972988129)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.304147392511368,0.300023972988129)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.304147392511368,0.300023972988129)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.304147392511368,0.300023972988129)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.304147392511368,0.300023972988129)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.304147392511368,0.300023972988129)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.304147392511368,0.300023972988129)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.304147392511368,0.300023972988129)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.304147392511368,0.300023972988129)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.304147392511368,0.300023972988129)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.286285638809204,0.317257970571518)
--(axis cs:-0.464788645505905,0.332524806261063);

\path [draw=black, line width=0.016pt]
(axis cs:-0.286285638809204,0.317257970571518)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.286285638809204,0.317257970571518)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:-0.286285638809204,0.317257970571518)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.286285638809204,0.317257970571518)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.286285638809204,0.317257970571518)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.286285638809204,0.317257970571518)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.286285638809204,0.317257970571518)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.286285638809204,0.317257970571518)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.286285638809204,0.317257970571518)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.286285638809204,0.317257970571518)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.286285638809204,0.317257970571518)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.286285638809204,0.317257970571518)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.286285638809204,0.317257970571518)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.286285638809204,0.317257970571518)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.286285638809204,0.317257970571518)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.286285638809204,0.317257970571518)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.286285638809204,0.317257970571518)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.286285638809204,0.317257970571518)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.286285638809204,0.317257970571518)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.286285638809204,0.317257970571518)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.286285638809204,0.317257970571518)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.286285638809204,0.317257970571518)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.286285638809204,0.317257970571518)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.286285638809204,0.317257970571518)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.170544043183327,-0.0895175784826279)
--(axis cs:0.331951439380646,-0.00899470038712025);

\path [draw=black, line width=0.016pt]
(axis cs:0.170544043183327,-0.0895175784826279)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.170544043183327,-0.0895175784826279)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.170544043183327,-0.0895175784826279)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.170544043183327,-0.0895175784826279)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.170544043183327,-0.0895175784826279)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.170544043183327,-0.0895175784826279)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.170544043183327,-0.0895175784826279)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.170544043183327,-0.0895175784826279)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.170544043183327,-0.0895175784826279)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.170544043183327,-0.0895175784826279)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.170544043183327,-0.0895175784826279)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.170544043183327,-0.0895175784826279)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.170544043183327,-0.0895175784826279)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.170544043183327,-0.0895175784826279)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.170544043183327,-0.0895175784826279)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.170544043183327,-0.0895175784826279)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.389823943376541,-0.50286853313446)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.389823943376541,-0.50286853313446)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.389823943376541,-0.50286853313446)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.389823943376541,-0.50286853313446)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.389823943376541,-0.50286853313446)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.389823943376541,-0.50286853313446)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.389823943376541,-0.50286853313446)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.389823943376541,-0.50286853313446)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.389823943376541,-0.50286853313446)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.389823943376541,-0.50286853313446)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.389823943376541,-0.50286853313446)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.389823943376541,-0.50286853313446)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.389823943376541,-0.50286853313446)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.389823943376541,-0.50286853313446)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.331951439380646,-0.00899470038712025)
--(axis cs:0.262182414531708,0.00661736633628607);

\path [draw=black, line width=0.016pt]
(axis cs:0.331951439380646,-0.00899470038712025)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.331951439380646,-0.00899470038712025)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.331951439380646,-0.00899470038712025)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.331951439380646,-0.00899470038712025)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.331951439380646,-0.00899470038712025)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.331951439380646,-0.00899470038712025)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.331951439380646,-0.00899470038712025)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.331951439380646,-0.00899470038712025)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.331951439380646,-0.00899470038712025)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.331951439380646,-0.00899470038712025)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.331951439380646,-0.00899470038712025)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.331951439380646,-0.00899470038712025)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.331951439380646,-0.00899470038712025)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.331951439380646,-0.00899470038712025)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.262182414531708,0.00661736633628607)
--(axis cs:0.286966413259506,-0.257929235696793);

\path [draw=black, line width=0.016pt]
(axis cs:0.262182414531708,0.00661736633628607)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.262182414531708,0.00661736633628607)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.262182414531708,0.00661736633628607)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.262182414531708,0.00661736633628607)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.262182414531708,0.00661736633628607)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.262182414531708,0.00661736633628607)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.262182414531708,0.00661736633628607)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.262182414531708,0.00661736633628607)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.262182414531708,0.00661736633628607)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.262182414531708,0.00661736633628607)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.262182414531708,0.00661736633628607)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.262182414531708,0.00661736633628607)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.262182414531708,0.00661736633628607)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.262182414531708,0.00661736633628607)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.464788645505905,0.332524806261063)
--(axis cs:-0.322964727878571,0.435068309307098);

\path [draw=black, line width=0.016pt]
(axis cs:-0.464788645505905,0.332524806261063)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.464788645505905,0.332524806261063)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.464788645505905,0.332524806261063)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.464788645505905,0.332524806261063)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.464788645505905,0.332524806261063)
--(axis cs:-0.659731388092041,0.376545161008835);

\path [draw=black, line width=0.016pt]
(axis cs:-0.464788645505905,0.332524806261063)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.464788645505905,0.332524806261063)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.464788645505905,0.332524806261063)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.464788645505905,0.332524806261063)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.464788645505905,0.332524806261063)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.464788645505905,0.332524806261063)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.464788645505905,0.332524806261063)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.464788645505905,0.332524806261063)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.464788645505905,0.332524806261063)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.464788645505905,0.332524806261063)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.464788645505905,0.332524806261063)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.464788645505905,0.332524806261063)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.464788645505905,0.332524806261063)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.464788645505905,0.332524806261063)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.464788645505905,0.332524806261063)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.464788645505905,0.332524806261063)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.464788645505905,0.332524806261063)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.464788645505905,0.332524806261063)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.464788645505905,0.332524806261063)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.464788645505905,0.332524806261063)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.464788645505905,0.332524806261063)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322964727878571,0.435068309307098)
--(axis cs:-0.40124586224556,0.406254202127457);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322964727878571,0.435068309307098)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322964727878571,0.435068309307098)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322964727878571,0.435068309307098)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322964727878571,0.435068309307098)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322964727878571,0.435068309307098)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322964727878571,0.435068309307098)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322964727878571,0.435068309307098)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322964727878571,0.435068309307098)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322964727878571,0.435068309307098)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322964727878571,0.435068309307098)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322964727878571,0.435068309307098)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322964727878571,0.435068309307098)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322964727878571,0.435068309307098)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322964727878571,0.435068309307098)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322964727878571,0.435068309307098)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322964727878571,0.435068309307098)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322964727878571,0.435068309307098)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322964727878571,0.435068309307098)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322964727878571,0.435068309307098)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322964727878571,0.435068309307098)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.322964727878571,0.435068309307098)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.286966413259506,-0.257929235696793)
--(axis cs:0.195582926273346,-0.131405100226402);

\path [draw=black, line width=0.016pt]
(axis cs:0.286966413259506,-0.257929235696793)
--(axis cs:0.404672652482986,-0.476408690214157);

\path [draw=black, line width=0.016pt]
(axis cs:0.286966413259506,-0.257929235696793)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.286966413259506,-0.257929235696793)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.286966413259506,-0.257929235696793)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.286966413259506,-0.257929235696793)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.286966413259506,-0.257929235696793)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.286966413259506,-0.257929235696793)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.286966413259506,-0.257929235696793)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.286966413259506,-0.257929235696793)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.286966413259506,-0.257929235696793)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.286966413259506,-0.257929235696793)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.286966413259506,-0.257929235696793)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.286966413259506,-0.257929235696793)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.286966413259506,-0.257929235696793)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.286966413259506,-0.257929235696793)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.286966413259506,-0.257929235696793)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.286966413259506,-0.257929235696793)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.286966413259506,-0.257929235696793)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.286966413259506,-0.257929235696793)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.286966413259506,-0.257929235696793)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.286966413259506,-0.257929235696793)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.286966413259506,-0.257929235696793)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.286966413259506,-0.257929235696793)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.286966413259506,-0.257929235696793)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.195582926273346,-0.131405100226402)
--(axis cs:0.0447513088583946,0.0704664587974548);

\path [draw=black, line width=0.016pt]
(axis cs:0.195582926273346,-0.131405100226402)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.195582926273346,-0.131405100226402)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.195582926273346,-0.131405100226402)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.195582926273346,-0.131405100226402)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.195582926273346,-0.131405100226402)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.195582926273346,-0.131405100226402)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.195582926273346,-0.131405100226402)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.195582926273346,-0.131405100226402)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.195582926273346,-0.131405100226402)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.195582926273346,-0.131405100226402)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.195582926273346,-0.131405100226402)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.195582926273346,-0.131405100226402)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.404672652482986,-0.476408690214157)
--(axis cs:0.340530157089233,-0.485937178134918);

\path [draw=black, line width=0.016pt]
(axis cs:0.404672652482986,-0.476408690214157)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.404672652482986,-0.476408690214157)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.404672652482986,-0.476408690214157)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.404672652482986,-0.476408690214157)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.404672652482986,-0.476408690214157)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.404672652482986,-0.476408690214157)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.404672652482986,-0.476408690214157)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.404672652482986,-0.476408690214157)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.404672652482986,-0.476408690214157)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.404672652482986,-0.476408690214157)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.404672652482986,-0.476408690214157)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.0447513088583946,0.0704664587974548)
--(axis cs:0.275897741317749,-0.0270568672567606);

\path [draw=black, line width=0.016pt]
(axis cs:0.0447513088583946,0.0704664587974548)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.0447513088583946,0.0704664587974548)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.0447513088583946,0.0704664587974548)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:0.0447513088583946,0.0704664587974548)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:0.0447513088583946,0.0704664587974548)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:0.0447513088583946,0.0704664587974548)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.0447513088583946,0.0704664587974548)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.0447513088583946,0.0704664587974548)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.0447513088583946,0.0704664587974548)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:0.0447513088583946,0.0704664587974548)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.0447513088583946,0.0704664587974548)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:0.0447513088583946,0.0704664587974548)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.0447513088583946,0.0704664587974548)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.0447513088583946,0.0704664587974548)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.0447513088583946,0.0704664587974548)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:0.0447513088583946,0.0704664587974548)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.0447513088583946,0.0704664587974548)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.275897741317749,-0.0270568672567606)
--(axis cs:0.213155493140221,-0.0340028442442417);

\path [draw=black, line width=0.016pt]
(axis cs:0.275897741317749,-0.0270568672567606)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.275897741317749,-0.0270568672567606)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.275897741317749,-0.0270568672567606)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.275897741317749,-0.0270568672567606)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.275897741317749,-0.0270568672567606)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.275897741317749,-0.0270568672567606)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.275897741317749,-0.0270568672567606)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.275897741317749,-0.0270568672567606)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.275897741317749,-0.0270568672567606)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.340530157089233,-0.485937178134918)
--(axis cs:0.315455317497253,-0.56644880771637);

\path [draw=black, line width=0.016pt]
(axis cs:0.340530157089233,-0.485937178134918)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.340530157089233,-0.485937178134918)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.340530157089233,-0.485937178134918)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.340530157089233,-0.485937178134918)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.340530157089233,-0.485937178134918)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.340530157089233,-0.485937178134918)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.340530157089233,-0.485937178134918)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.340530157089233,-0.485937178134918)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.340530157089233,-0.485937178134918)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.340530157089233,-0.485937178134918)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.213155493140221,-0.0340028442442417)
--(axis cs:0.215499609708786,-0.0659975409507751);

\path [draw=black, line width=0.016pt]
(axis cs:0.213155493140221,-0.0340028442442417)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.213155493140221,-0.0340028442442417)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.213155493140221,-0.0340028442442417)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.213155493140221,-0.0340028442442417)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.213155493140221,-0.0340028442442417)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.213155493140221,-0.0340028442442417)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.213155493140221,-0.0340028442442417)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.213155493140221,-0.0340028442442417)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.215499609708786,-0.0659975409507751)
--(axis cs:0.308810532093048,-0.0153581975027919);

\path [draw=black, line width=0.016pt]
(axis cs:0.215499609708786,-0.0659975409507751)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.215499609708786,-0.0659975409507751)
--(axis cs:0.0321947708725929,0.00979307759553194);

\path [draw=black, line width=0.016pt]
(axis cs:0.215499609708786,-0.0659975409507751)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.215499609708786,-0.0659975409507751)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.215499609708786,-0.0659975409507751)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.215499609708786,-0.0659975409507751)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.215499609708786,-0.0659975409507751)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.215499609708786,-0.0659975409507751)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.40124586224556,0.406254202127457)
--(axis cs:-0.315872460603714,0.33030641078949);

\path [draw=black, line width=0.016pt]
(axis cs:-0.40124586224556,0.406254202127457)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.40124586224556,0.406254202127457)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.40124586224556,0.406254202127457)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.40124586224556,0.406254202127457)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.40124586224556,0.406254202127457)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.40124586224556,0.406254202127457)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.40124586224556,0.406254202127457)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.40124586224556,0.406254202127457)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.40124586224556,0.406254202127457)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.40124586224556,0.406254202127457)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.40124586224556,0.406254202127457)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.40124586224556,0.406254202127457)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.40124586224556,0.406254202127457)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.40124586224556,0.406254202127457)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.40124586224556,0.406254202127457)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.40124586224556,0.406254202127457)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.40124586224556,0.406254202127457)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.40124586224556,0.406254202127457)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.40124586224556,0.406254202127457)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.40124586224556,0.406254202127457)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315872460603714,0.33030641078949)
--(axis cs:-0.291349083185196,0.329685658216476);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315872460603714,0.33030641078949)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315872460603714,0.33030641078949)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315872460603714,0.33030641078949)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315872460603714,0.33030641078949)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315872460603714,0.33030641078949)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315872460603714,0.33030641078949)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315872460603714,0.33030641078949)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315872460603714,0.33030641078949)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315872460603714,0.33030641078949)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315872460603714,0.33030641078949)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315872460603714,0.33030641078949)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315872460603714,0.33030641078949)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315872460603714,0.33030641078949)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315872460603714,0.33030641078949)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315872460603714,0.33030641078949)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315872460603714,0.33030641078949)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315872460603714,0.33030641078949)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315872460603714,0.33030641078949)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.315872460603714,0.33030641078949)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.291349083185196,0.329685658216476)
--(axis cs:-0.325067430734634,0.277654826641083);

\path [draw=black, line width=0.016pt]
(axis cs:-0.291349083185196,0.329685658216476)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.291349083185196,0.329685658216476)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.291349083185196,0.329685658216476)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.291349083185196,0.329685658216476)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.291349083185196,0.329685658216476)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.291349083185196,0.329685658216476)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.291349083185196,0.329685658216476)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.291349083185196,0.329685658216476)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.291349083185196,0.329685658216476)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.291349083185196,0.329685658216476)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.291349083185196,0.329685658216476)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.291349083185196,0.329685658216476)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.291349083185196,0.329685658216476)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.291349083185196,0.329685658216476)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.291349083185196,0.329685658216476)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.291349083185196,0.329685658216476)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.291349083185196,0.329685658216476)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.291349083185196,0.329685658216476)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.325067430734634,0.277654826641083)
--(axis cs:-0.43891316652298,0.395408391952515);

\path [draw=black, line width=0.016pt]
(axis cs:-0.325067430734634,0.277654826641083)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.325067430734634,0.277654826641083)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.325067430734634,0.277654826641083)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.325067430734634,0.277654826641083)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.325067430734634,0.277654826641083)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.325067430734634,0.277654826641083)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.325067430734634,0.277654826641083)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.325067430734634,0.277654826641083)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.325067430734634,0.277654826641083)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.325067430734634,0.277654826641083)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.325067430734634,0.277654826641083)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.325067430734634,0.277654826641083)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.325067430734634,0.277654826641083)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.325067430734634,0.277654826641083)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.325067430734634,0.277654826641083)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.325067430734634,0.277654826641083)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.325067430734634,0.277654826641083)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.308810532093048,-0.0153581975027919)
--(axis cs:0.2498419880867,-0.0670976042747498);

\path [draw=black, line width=0.016pt]
(axis cs:0.308810532093048,-0.0153581975027919)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.308810532093048,-0.0153581975027919)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.308810532093048,-0.0153581975027919)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.308810532093048,-0.0153581975027919)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.308810532093048,-0.0153581975027919)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.308810532093048,-0.0153581975027919)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.2498419880867,-0.0670976042747498)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.2498419880867,-0.0670976042747498)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.2498419880867,-0.0670976042747498)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.2498419880867,-0.0670976042747498)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.2498419880867,-0.0670976042747498)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.2498419880867,-0.0670976042747498)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.315455317497253,-0.56644880771637)
--(axis cs:0.325818300247192,-0.47335883975029);

\path [draw=black, line width=0.016pt]
(axis cs:0.315455317497253,-0.56644880771637)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.315455317497253,-0.56644880771637)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.315455317497253,-0.56644880771637)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.315455317497253,-0.56644880771637)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.315455317497253,-0.56644880771637)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.315455317497253,-0.56644880771637)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.315455317497253,-0.56644880771637)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.315455317497253,-0.56644880771637)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.315455317497253,-0.56644880771637)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659731388092041,0.376545161008835)
--(axis cs:-0.66554993391037,0.320545792579651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659731388092041,0.376545161008835)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659731388092041,0.376545161008835)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.659731388092041,0.376545161008835)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:0.325818300247192,-0.47335883975029)
--(axis cs:0.355273395776749,-0.465633481740952);

\path [draw=black, line width=0.016pt]
(axis cs:0.325818300247192,-0.47335883975029)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.325818300247192,-0.47335883975029)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.325818300247192,-0.47335883975029)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.325818300247192,-0.47335883975029)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.325818300247192,-0.47335883975029)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.325818300247192,-0.47335883975029)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.325818300247192,-0.47335883975029)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.325818300247192,-0.47335883975029)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43891316652298,0.395408391952515)
--(axis cs:-0.3790303170681,0.328965991735458);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43891316652298,0.395408391952515)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43891316652298,0.395408391952515)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43891316652298,0.395408391952515)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43891316652298,0.395408391952515)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43891316652298,0.395408391952515)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43891316652298,0.395408391952515)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43891316652298,0.395408391952515)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43891316652298,0.395408391952515)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43891316652298,0.395408391952515)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43891316652298,0.395408391952515)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43891316652298,0.395408391952515)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43891316652298,0.395408391952515)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43891316652298,0.395408391952515)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43891316652298,0.395408391952515)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43891316652298,0.395408391952515)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.43891316652298,0.395408391952515)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3790303170681,0.328965991735458)
--(axis cs:-0.435366928577423,0.302290439605713);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3790303170681,0.328965991735458)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3790303170681,0.328965991735458)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3790303170681,0.328965991735458)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3790303170681,0.328965991735458)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3790303170681,0.328965991735458)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3790303170681,0.328965991735458)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3790303170681,0.328965991735458)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3790303170681,0.328965991735458)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3790303170681,0.328965991735458)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3790303170681,0.328965991735458)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3790303170681,0.328965991735458)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3790303170681,0.328965991735458)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3790303170681,0.328965991735458)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3790303170681,0.328965991735458)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.3790303170681,0.328965991735458)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.355273395776749,-0.465633481740952)
--(axis cs:0.283080756664276,-0.462158888578415);

\path [draw=black, line width=0.016pt]
(axis cs:0.355273395776749,-0.465633481740952)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.355273395776749,-0.465633481740952)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.355273395776749,-0.465633481740952)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.355273395776749,-0.465633481740952)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.355273395776749,-0.465633481740952)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.355273395776749,-0.465633481740952)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.355273395776749,-0.465633481740952)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.283080756664276,-0.462158888578415)
--(axis cs:0.416795700788498,-0.470578253269196);

\path [draw=black, line width=0.016pt]
(axis cs:0.283080756664276,-0.462158888578415)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.283080756664276,-0.462158888578415)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.283080756664276,-0.462158888578415)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.283080756664276,-0.462158888578415)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.283080756664276,-0.462158888578415)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.283080756664276,-0.462158888578415)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.66554993391037,0.320545792579651)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.66554993391037,0.320545792579651)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.66554993391037,0.320545792579651)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435366928577423,0.302290439605713)
--(axis cs:-0.399681240320206,0.448133707046509);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435366928577423,0.302290439605713)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435366928577423,0.302290439605713)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435366928577423,0.302290439605713)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435366928577423,0.302290439605713)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435366928577423,0.302290439605713)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435366928577423,0.302290439605713)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435366928577423,0.302290439605713)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435366928577423,0.302290439605713)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435366928577423,0.302290439605713)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435366928577423,0.302290439605713)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435366928577423,0.302290439605713)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435366928577423,0.302290439605713)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435366928577423,0.302290439605713)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.435366928577423,0.302290439605713)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.0321947708725929,0.00979307759553194)
--(axis cs:0.289485991001129,-0.0959296375513077);

\path [draw=black, line width=0.016pt]
(axis cs:0.0321947708725929,0.00979307759553194)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.0321947708725929,0.00979307759553194)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.0321947708725929,0.00979307759553194)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:0.0321947708725929,0.00979307759553194)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.289485991001129,-0.0959296375513077)
--(axis cs:0.319536566734314,-0.0759859532117844);

\path [draw=black, line width=0.016pt]
(axis cs:0.289485991001129,-0.0959296375513077)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.289485991001129,-0.0959296375513077)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.289485991001129,-0.0959296375513077)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.289485991001129,-0.0959296375513077)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.399681240320206,0.448133707046509)
--(axis cs:-0.430963933467865,0.409705489873886);

\path [draw=black, line width=0.016pt]
(axis cs:-0.399681240320206,0.448133707046509)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.399681240320206,0.448133707046509)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.399681240320206,0.448133707046509)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.399681240320206,0.448133707046509)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.399681240320206,0.448133707046509)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.399681240320206,0.448133707046509)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.399681240320206,0.448133707046509)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.399681240320206,0.448133707046509)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.399681240320206,0.448133707046509)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.399681240320206,0.448133707046509)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.399681240320206,0.448133707046509)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.399681240320206,0.448133707046509)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.399681240320206,0.448133707046509)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.430963933467865,0.409705489873886)
--(axis cs:-0.465480595827103,0.344316840171814);

\path [draw=black, line width=0.016pt]
(axis cs:-0.430963933467865,0.409705489873886)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.430963933467865,0.409705489873886)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.430963933467865,0.409705489873886)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.430963933467865,0.409705489873886)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.430963933467865,0.409705489873886)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.430963933467865,0.409705489873886)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.430963933467865,0.409705489873886)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.430963933467865,0.409705489873886)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.430963933467865,0.409705489873886)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.430963933467865,0.409705489873886)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.430963933467865,0.409705489873886)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.430963933467865,0.409705489873886)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.416795700788498,-0.470578253269196)
--(axis cs:0.25509449839592,-0.4948690533638);

\path [draw=black, line width=0.016pt]
(axis cs:0.416795700788498,-0.470578253269196)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.416795700788498,-0.470578253269196)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.416795700788498,-0.470578253269196)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.416795700788498,-0.470578253269196)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.416795700788498,-0.470578253269196)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465480595827103,0.344316840171814)
--(axis cs:-0.427865087985992,0.45244038105011);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465480595827103,0.344316840171814)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465480595827103,0.344316840171814)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465480595827103,0.344316840171814)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465480595827103,0.344316840171814)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465480595827103,0.344316840171814)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465480595827103,0.344316840171814)
--(axis cs:-0.543186545372009,0.210780620574951);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465480595827103,0.344316840171814)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465480595827103,0.344316840171814)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465480595827103,0.344316840171814)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465480595827103,0.344316840171814)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465480595827103,0.344316840171814)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465480595827103,0.344316840171814)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.465480595827103,0.344316840171814)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.427865087985992,0.45244038105011)
--(axis cs:-0.290101528167725,0.28910419344902);

\path [draw=black, line width=0.016pt]
(axis cs:-0.427865087985992,0.45244038105011)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.427865087985992,0.45244038105011)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.427865087985992,0.45244038105011)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.427865087985992,0.45244038105011)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.427865087985992,0.45244038105011)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.427865087985992,0.45244038105011)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.427865087985992,0.45244038105011)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.427865087985992,0.45244038105011)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.427865087985992,0.45244038105011)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.427865087985992,0.45244038105011)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.290101528167725,0.28910419344902)
--(axis cs:-0.375853329896927,0.382557511329651);

\path [draw=black, line width=0.016pt]
(axis cs:-0.290101528167725,0.28910419344902)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.290101528167725,0.28910419344902)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.290101528167725,0.28910419344902)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.290101528167725,0.28910419344902)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.290101528167725,0.28910419344902)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.290101528167725,0.28910419344902)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.290101528167725,0.28910419344902)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.290101528167725,0.28910419344902)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.290101528167725,0.28910419344902)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.319536566734314,-0.0759859532117844)
--(axis cs:0.282323867082596,-0.0194636546075344);

\path [draw=black, line width=0.016pt]
(axis cs:0.319536566734314,-0.0759859532117844)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.319536566734314,-0.0759859532117844)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.319536566734314,-0.0759859532117844)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375853329896927,0.382557511329651)
--(axis cs:-0.405940920114517,0.415983885526657);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375853329896927,0.382557511329651)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375853329896927,0.382557511329651)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375853329896927,0.382557511329651)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375853329896927,0.382557511329651)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375853329896927,0.382557511329651)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375853329896927,0.382557511329651)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375853329896927,0.382557511329651)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.375853329896927,0.382557511329651)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.405940920114517,0.415983885526657)
--(axis cs:-0.291106313467026,0.346218228340149);

\path [draw=black, line width=0.016pt]
(axis cs:-0.405940920114517,0.415983885526657)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.405940920114517,0.415983885526657)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.405940920114517,0.415983885526657)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.405940920114517,0.415983885526657)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.405940920114517,0.415983885526657)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.405940920114517,0.415983885526657)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.405940920114517,0.415983885526657)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.291106313467026,0.346218228340149)
--(axis cs:-0.410655587911606,0.375454604625702);

\path [draw=black, line width=0.016pt]
(axis cs:-0.291106313467026,0.346218228340149)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.291106313467026,0.346218228340149)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.291106313467026,0.346218228340149)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.291106313467026,0.346218228340149)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.291106313467026,0.346218228340149)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.291106313467026,0.346218228340149)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.282323867082596,-0.0194636546075344)
--(axis cs:0.194121569395065,-0.087240569293499);

\path [draw=black, line width=0.016pt]
(axis cs:0.282323867082596,-0.0194636546075344)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.282323867082596,-0.0194636546075344)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410655587911606,0.375454604625702)
--(axis cs:-0.416015893220901,0.464414000511169);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410655587911606,0.375454604625702)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410655587911606,0.375454604625702)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410655587911606,0.375454604625702)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410655587911606,0.375454604625702)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.410655587911606,0.375454604625702)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.194121569395065,-0.087240569293499)
--(axis cs:0.244400978088379,-0.00915356818586588);

\path [draw=black, line width=0.016pt]
(axis cs:0.194121569395065,-0.087240569293499)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.25509449839592,-0.4948690533638)
--(axis cs:0.414720505475998,-0.484118759632111);

\path [draw=black, line width=0.016pt]
(axis cs:0.25509449839592,-0.4948690533638)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.25509449839592,-0.4948690533638)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.25509449839592,-0.4948690533638)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.25509449839592,-0.4948690533638)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.543186545372009,0.210780620574951)
--(axis cs:-0.656450390815735,0.399333417415619);

\path [draw=black, line width=0.016pt]
(axis cs:0.244400978088379,-0.00915356818586588)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.414720505475998,-0.484118759632111)
--(axis cs:0.262441068887711,-0.501361548900604);

\path [draw=black, line width=0.016pt]
(axis cs:0.414720505475998,-0.484118759632111)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.414720505475998,-0.484118759632111)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.414720505475998,-0.484118759632111)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416015893220901,0.464414000511169)
--(axis cs:-0.424059599637985,0.372484117746353);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416015893220901,0.464414000511169)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416015893220901,0.464414000511169)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416015893220901,0.464414000511169)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.416015893220901,0.464414000511169)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:0.262441068887711,-0.501361548900604)
--(axis cs:0.255852282047272,-0.534060716629028);

\path [draw=black, line width=0.016pt]
(axis cs:0.262441068887711,-0.501361548900604)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.262441068887711,-0.501361548900604)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.255852282047272,-0.534060716629028)
--(axis cs:0.300799995660782,-0.495546489953995);

\path [draw=black, line width=0.016pt]
(axis cs:0.255852282047272,-0.534060716629028)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:0.300799995660782,-0.495546489953995)
--(axis cs:0.273424535989761,-0.268246442079544);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424059599637985,0.372484117746353)
--(axis cs:-0.340616971254349,0.283716559410095);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424059599637985,0.372484117746353)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424059599637985,0.372484117746353)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.424059599637985,0.372484117746353)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.340616971254349,0.283716559410095)
--(axis cs:-0.389890253543854,0.455886602401733);

\path [draw=black, line width=0.016pt]
(axis cs:-0.340616971254349,0.283716559410095)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.340616971254349,0.283716559410095)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.389890253543854,0.455886602401733)
--(axis cs:-0.336153358221054,0.414141327142715);

\path [draw=black, line width=0.016pt]
(axis cs:-0.389890253543854,0.455886602401733)
--(axis cs:-0.34230250120163,0.305011570453644);

\path [draw=black, line width=0.016pt]
(axis cs:-0.336153358221054,0.414141327142715)
--(axis cs:-0.34230250120163,0.305011570453644);

\addplot [
  forget plot,
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
-0.661388397216797 0.357648342847824 0,128,0 0,128,0
0.315333545207977 -0.457380652427673 0,128,0 0,128,0
0.231339067220688 0.0320162139832973 0,128,0 0,128,0
0.208287805318832 -0.0847540274262428 0,128,0 0,128,0
0.276762038469315 -0.0610345862805843 0,128,0 0,128,0
-0.478783667087555 0.413035660982132 0,128,0 0,128,0
0.287171185016632 -0.265960097312927 0,128,0 0,128,0
0.0358066819608212 0.0686056762933731 0,128,0 0,128,0
-0.557048082351685 0.207699850201607 255,0,0 255,0,0
0.387394607067108 -0.476031273603439 0,128,0 0,128,0
-0.320550978183746 0.409259825944901 0,128,0 0,128,0
-0.377897799015045 0.433715760707855 0,128,0 0,128,0
-0.39408928155899 0.3781698346138 0,128,0 0,128,0
-0.397521764039993 0.424836665391922 0,128,0 0,128,0
0.358273029327393 -0.440755546092987 0,128,0 0,128,0
0.185171082615852 -0.0763785094022751 0,128,0 0,128,0
1 -0.170319736003876 255,0,0 255,0,0
-0.31715327501297 0.419160515069962 0,128,0 0,128,0
0.372389137744904 -0.469980269670486 0,128,0 0,128,0
0.241496756672859 -0.0754817500710487 0,128,0 0,128,0
0.343633145093918 -0.441475301980972 0,128,0 0,128,0
0.400602906942368 -0.63255512714386 0,128,0 0,128,0
0.245872676372528 -0.0296143870800734 0,128,0 0,128,0
0.324232935905457 -0.489208340644836 0,128,0 0,128,0
0.312224835157394 -0.108311340212822 0,128,0 0,128,0
0.244751051068306 -0.529577612876892 0,128,0 0,128,0
-0.403838098049164 0.459744036197662 255,0,0 255,0,0
-0.329259932041168 0.283189982175827 0,128,0 0,128,0
-0.493652254343033 0.380134880542755 255,0,0 255,0,0
0.170892968773842 -0.0781181752681732 0,128,0 0,128,0
-0.436396658420563 0.530991733074188 255,0,0 255,0,0
0.277678042650223 0.017228651791811 0,128,0 0,128,0
0.312670201063156 -0.483592927455902 0,128,0 0,128,0
0.297630459070206 -0.262909859418869 0,128,0 0,128,0
-0.414997041225433 0.43928262591362 0,128,0 0,128,0
0.402371734380722 -0.572208344936371 255,0,0 255,0,0
-0.2719506919384 0.344159841537476 255,0,0 255,0,0
0.435293525457382 -0.540419936180115 0,128,0 0,128,0
-0.31508007645607 0.448264747858047 0,128,0 0,128,0
0.253915160894394 -0.483584761619568 0,128,0 0,128,0
0.25619700551033 0.0272613186389208 0,128,0 0,128,0
-0.352701097726822 0.458736270666122 0,128,0 0,128,0
-0.478090167045593 0.372013568878174 0,128,0 0,128,0
0.157839372754097 -0.106511458754539 0,128,0 0,128,0
-0.485929101705551 0.319743424654007 0,128,0 0,128,0
-0.327659964561462 0.306113064289093 255,0,0 255,0,0
-0.296589881181717 0.336111336946487 0,128,0 0,128,0
-0.297164112329483 0.311453372240067 0,128,0 0,128,0
-0.328916221857071 0.424643933773041 0,128,0 0,128,0
0.412474423646927 -0.563425540924072 0,128,0 0,128,0
-0.349970698356628 0.39599472284317 255,0,0 255,0,0
0.294851571321487 -0.00917242560535669 0,128,0 0,128,0
0.176112830638885 -0.047089695930481 255,0,0 255,0,0
0.366669088602066 -0.540083050727844 0,128,0 0,128,0
-0.0992075875401497 0.0844873785972595 255,0,0 255,0,0
0.429249614477158 -0.473263919353485 0,128,0 0,128,0
-0.433238208293915 0.345025211572647 0,128,0 0,128,0
0.205855011940002 -0.129275515675545 0,128,0 0,128,0
-0.295316696166992 0.302129685878754 255,0,0 255,0,0
0.162541478872299 -0.0460387095808983 0,128,0 0,128,0
0.253153741359711 -0.125724330544472 0,128,0 0,128,0
0.362106710672379 -0.583353996276855 0,128,0 0,128,0
0.387675076723099 -0.634374499320984 0,128,0 0,128,0
-0.453528523445129 0.437273800373077 0,128,0 0,128,0
0.444263070821762 -0.521697044372559 0,128,0 0,128,0
0.276680916547775 -0.102328412234783 0,128,0 0,128,0
0.317088425159454 -0.57909893989563 0,128,0 0,128,0
-0.331194490194321 0.264234781265259 0,128,0 0,128,0
-0.675865948200226 0.426300704479218 0,128,0 0,128,0
0.180546328425407 -0.1138536632061 0,128,0 0,128,0
-0.26163712143898 0.349928230047226 0,128,0 0,128,0
0.463889002799988 -0.549161791801453 0,128,0 0,128,0
0.317531019449234 -0.446667343378067 255,0,0 255,0,0
-0.315728276968002 0.301508396863937 0,128,0 0,128,0
0.284290701150894 0.034542229026556 0,128,0 0,128,0
0.262880474328995 -0.0634127110242844 0,128,0 0,128,0
-0.400911092758179 0.336665332317352 255,0,0 255,0,0
0.452087342739105 -0.516216218471527 0,128,0 0,128,0
-0.493972331285477 0.333484351634979 0,128,0 0,128,0
0.186218872666359 -0.0519972518086433 0,128,0 0,128,0
0.341023832559586 -0.0890893489122391 0,128,0 0,128,0
0.27964261174202 -0.270233303308487 0,128,0 0,128,0
0.279693067073822 -0.493805855512619 0,128,0 0,128,0
-0.282806068658829 0.341221064329147 255,0,0 255,0,0
0.233017668128014 0.0199208036065102 0,128,0 0,128,0
-0.326863706111908 0.449175834655762 0,128,0 0,128,0
-0.273113489151001 0.414494127035141 0,128,0 0,128,0
-0.353841602802277 0.374042063951492 0,128,0 0,128,0
0.259137511253357 0.0169559251517057 255,0,0 255,0,0
0.272500723600388 -0.0942298099398613 255,0,0 255,0,0
-0.330505400896072 0.40334141254425 255,0,0 255,0,0
0.42189946770668 -0.558759331703186 0,128,0 0,128,0
-0.140967383980751 0.29048278927803 0,128,0 0,128,0
-0.42583292722702 0.398735195398331 0,128,0 0,128,0
0.300472050905228 -0.255647152662277 0,128,0 0,128,0
0.253975391387939 -0.0409693084657192 0,128,0 0,128,0
-0.361051708459854 0.449778228998184 255,0,0 255,0,0
-0.418350398540497 0.336912214756012 255,0,0 255,0,0
0.369550615549088 -0.482200443744659 0,128,0 0,128,0
0.0452700331807137 0.0633166059851646 0,128,0 0,128,0
0.217121481895447 0.0299660321325064 0,128,0 0,128,0
0.279592514038086 -0.0861277878284454 0,128,0 0,128,0
-0.567950427532196 0.243478402495384 0,128,0 0,128,0
-0.250479012727737 0.176353588700294 0,128,0 0,128,0
0.161899656057358 -0.0582643188536167 0,128,0 0,128,0
0.428591400384903 -0.523898601531982 0,128,0 0,128,0
-0.412081182003021 0.388173133134842 0,128,0 0,128,0
0.198655366897583 -0.0411095507442951 255,0,0 255,0,0
0.429862082004547 -0.510453939437866 0,128,0 0,128,0
0.169704288244247 -0.014223912730813 255,0,0 255,0,0
0.29481253027916 -0.029690358787775 0,128,0 0,128,0
0.19483408331871 -0.024737935513258 0,128,0 0,128,0
-0.409670978784561 0.473201960325241 255,0,0 255,0,0
0.236034110188484 0.000586199690587819 0,128,0 0,128,0
0.181466683745384 -0.0204557254910469 0,128,0 0,128,0
0.258993178606033 -0.118034340441227 0,128,0 0,128,0
0.268173038959503 0.0293680150061846 0,128,0 0,128,0
0.0540738739073277 0.0827241763472557 0,128,0 0,128,0
0.29098379611969 -0.0501975603401661 255,0,0 255,0,0
-0.486578941345215 0.390520632266998 0,128,0 0,128,0
0.210555747151375 -0.00943885650485754 0,128,0 0,128,0
-0.348144918680191 0.408666998147964 0,128,0 0,128,0
0.214092686772346 0.0125445183366537 0,128,0 0,128,0
0.310843676328659 -0.0840467289090157 0,128,0 0,128,0
0.406529515981674 -0.452522695064545 0,128,0 0,128,0
-0.483689308166504 0.380740076303482 0,128,0 0,128,0
-0.406846404075623 0.537029981613159 255,0,0 255,0,0
0.426155507564545 -0.456353008747101 255,0,0 255,0,0
-0.364282667636871 0.46060785651207 0,128,0 0,128,0
0.176610618829727 -0.12677763402462 0,128,0 0,128,0
-0.310294717550278 0.42677903175354 0,128,0 0,128,0
0.294713318347931 -0.266770601272583 0,128,0 0,128,0
-0.424177706241608 0.310528814792633 255,0,0 255,0,0
0.345117270946503 -0.564869046211243 0,128,0 0,128,0
-0.471966624259949 0.39640349149704 0,128,0 0,128,0
-0.321530610322952 0.337876707315445 0,128,0 0,128,0
0.303589910268784 0.000741977826692164 0,128,0 0,128,0
0.0510739721357822 0.0761403441429138 0,128,0 0,128,0
0.328735381364822 -0.0515546686947346 255,0,0 255,0,0
0.31490895152092 -0.552298069000244 0,128,0 0,128,0
0.288289964199066 0.0236885510385036 0,128,0 0,128,0
-0.437901079654694 0.317401885986328 0,128,0 0,128,0
0.170077279210091 -0.12015075981617 0,128,0 0,128,0
-0.434557497501373 0.43687891960144 0,128,0 0,128,0
0.304454028606415 -0.261012047529221 0,128,0 0,128,0
0.276799559593201 -0.262005299329758 255,0,0 255,0,0
0.205964893102646 -0.0999641567468643 0,128,0 0,128,0
-0.37127885222435 0.409971296787262 0,128,0 0,128,0
-0.525257349014282 0.450383901596069 255,0,0 255,0,0
0.258626699447632 -0.0207656789571047 0,128,0 0,128,0
0.390401661396027 -0.54728901386261 255,0,0 255,0,0
-0.375909060239792 0.423729926347733 255,0,0 255,0,0
-0.335673779249191 0.393065214157104 0,128,0 0,128,0
0.389328688383102 -0.455832362174988 0,128,0 0,128,0
-0.284996002912521 0.379456073045731 255,0,0 255,0,0
-0.465777277946472 0.35727721452713 0,128,0 0,128,0
0.288471877574921 -0.112028568983078 0,128,0 0,128,0
-0.386905908584595 0.419320642948151 255,0,0 255,0,0
0.203755751252174 -0.0507289916276932 0,128,0 0,128,0
-0.332013249397278 0.3211430311203 255,0,0 255,0,0
-0.392180502414703 0.435617715120316 0,128,0 0,128,0
0.393646210432053 -0.598651647567749 0,128,0 0,128,0
-0.269584596157074 0.323805689811707 0,128,0 0,128,0
0.287548363208771 -0.585966110229492 0,128,0 0,128,0
-0.0219715293496847 0.134461119771004 255,0,0 255,0,0
0.333722740411758 -0.0775974914431572 255,0,0 255,0,0
0.3801449239254 -0.644065260887146 0,128,0 0,128,0
-0.311402916908264 0.438044160604477 255,0,0 255,0,0
-0.360673278570175 0.364333689212799 0,128,0 0,128,0
0.248086825013161 -0.111973524093628 0,128,0 0,128,0
0.233590245246887 -0.0275146439671516 0,128,0 0,128,0
0.416346579790115 -0.458430081605911 0,128,0 0,128,0
-0.344492256641388 0.262472420930862 0,128,0 0,128,0
0.349406361579895 -0.454029828310013 255,0,0 255,0,0
-0.374411374330521 0.369322717189789 0,128,0 0,128,0
0.363952964544296 -0.495117038488388 0,128,0 0,128,0
0.365745842456818 -0.453803479671478 0,128,0 0,128,0
-0.490855097770691 0.358374297618866 0,128,0 0,128,0
0.378933668136597 -0.529313564300537 0,128,0 0,128,0
0.269920945167542 -0.137852549552917 0,128,0 0,128,0
-0.274362474679947 0.315715163946152 0,128,0 0,128,0
-0.496355056762695 0.398522406816483 0,128,0 0,128,0
-0.685097277164459 0.32680156826973 0,128,0 0,128,0
-0.376086056232452 0.34670552611351 0,128,0 0,128,0
0.206445276737213 0.0199173111468554 0,128,0 0,128,0
0.417364567518234 -0.496248960494995 0,128,0 0,128,0
0.255167573690414 -7.01917306287214e-05 255,0,0 255,0,0
-0.435145765542984 0.425222337245941 0,128,0 0,128,0
0.235241085290909 -0.0125882988795638 0,128,0 0,128,0
-0.423154413700104 0.349295377731323 0,128,0 0,128,0
0.166369915008545 -0.0987788662314415 0,128,0 0,128,0
0.196681037545204 0.012794267386198 255,0,0 255,0,0
0.397898524999619 -0.465313673019409 0,128,0 0,128,0
0.413520574569702 -0.524531543254852 0,128,0 0,128,0
0.274261444807053 -0.56008505821228 0,128,0 0,128,0
-0.280225992202759 0.365036070346832 0,128,0 0,128,0
0.370608925819397 -0.636578619480133 0,128,0 0,128,0
0.274162143468857 -0.0121261728927493 255,0,0 255,0,0
0.28503879904747 -0.573866784572601 255,0,0 255,0,0
0.309311300516129 -0.0384457260370255 0,128,0 0,128,0
-0.335837095975876 0.312471657991409 0,128,0 0,128,0
0.340461432933807 -0.514444708824158 255,0,0 255,0,0
0.265280693769455 0.0386702083051205 0,128,0 0,128,0
0.432823926210403 -0.552577674388885 0,128,0 0,128,0
-0.684394061565399 0.309167981147766 0,128,0 0,128,0
0.269750684499741 -0.269260466098785 0,128,0 0,128,0
-0.275917291641235 0.333190768957138 0,128,0 0,128,0
0.244262188673019 0.0120460232719779 0,128,0 0,128,0
-0.240605533123016 0.185060009360313 0,128,0 0,128,0
0.332732290029526 -0.034046396613121 0,128,0 0,128,0
0.222079262137413 -0.010479056276381 0,128,0 0,128,0
0.311933249235153 -0.0550670586526394 0,128,0 0,128,0
0.186406269669533 -0.0647273510694504 0,128,0 0,128,0
0.345154911279678 -0.647130787372589 255,0,0 255,0,0
-0.400802850723267 0.393376231193542 0,128,0 0,128,0
-0.478198975324631 0.402423560619354 255,0,0 255,0,0
-0.413754940032959 0.424452662467957 0,128,0 0,128,0
-0.362417012453079 0.385519295930862 0,128,0 0,128,0
0.177898526191711 -0.0297756306827068 0,128,0 0,128,0
0.17512534558773 -0.0617715865373611 0,128,0 0,128,0
-0.30826598405838 0.312596529722214 255,0,0 255,0,0
-0.349966943264008 0.467830657958984 255,0,0 255,0,0
-0.38830241560936 0.388643145561218 0,128,0 0,128,0
0.32422137260437 -0.512109816074371 0,128,0 0,128,0
-0.146848350763321 0.274904489517212 0,128,0 0,128,0
0.337698012590408 -0.637019038200378 0,128,0 0,128,0
-0.337723821401596 0.434674054384232 0,128,0 0,128,0
0.278241068124771 -0.547022819519043 0,128,0 0,128,0
0.211431011557579 -0.141435921192169 0,128,0 0,128,0
0.234014540910721 0.00834712199866772 0,128,0 0,128,0
-0.701164066791534 0.379712879657745 0,128,0 0,128,0
0.323934823274612 -0.591406404972076 0,128,0 0,128,0
0.299444854259491 -0.587088942527771 0,128,0 0,128,0
0.436624795198441 -0.530256688594818 0,128,0 0,128,0
-0.404229402542114 0.213552981615067 0,128,0 0,128,0
0.268824905157089 -0.475052297115326 0,128,0 0,128,0
0.387985229492188 -0.576957285404205 0,128,0 0,128,0
-0.41562408208847 0.405180931091309 0,128,0 0,128,0
0.396967768669128 -0.444402366876602 255,0,0 255,0,0
0.234882652759552 -0.107294574379921 0,128,0 0,128,0
-0.336956948041916 0.295867323875427 0,128,0 0,128,0
0.349594384431839 -0.576869249343872 255,0,0 255,0,0
-0.701549410820007 0.314579457044601 0,128,0 0,128,0
-0.474591910839081 0.333673030138016 0,128,0 0,128,0
0.198699712753296 -0.0712957978248596 0,128,0 0,128,0
0.434106647968292 -0.48604142665863 0,128,0 0,128,0
0.40163841843605 -0.515432775020599 0,128,0 0,128,0
-0.448516249656677 0.447948545217514 0,128,0 0,128,0
-0.26471346616745 0.336585849523544 0,128,0 0,128,0
-0.377167403697968 0.396137773990631 0,128,0 0,128,0
-0.658281028270721 0.417804449796677 0,128,0 0,128,0
0.255908936262131 -0.0108211440965533 255,0,0 255,0,0
-0.387289762496948 0.336705505847931 0,128,0 0,128,0
-0.287299245595932 0.358074396848679 0,128,0 0,128,0
-0.317824870347977 0.311489582061768 255,0,0 255,0,0
0.22513821721077 -0.0395643301308155 255,0,0 255,0,0
0.188021823763847 -0.126965686678886 0,128,0 0,128,0
0.282377183437347 -0.502635538578033 0,128,0 0,128,0
0.334964215755463 -0.500452041625977 0,128,0 0,128,0
0.423002958297729 -0.544452846050262 0,128,0 0,128,0
0.235748991370201 -0.0622330978512764 0,128,0 0,128,0
-0.409596025943756 0.295548528432846 0,128,0 0,128,0
-0.475146532058716 0.355146795511246 0,128,0 0,128,0
0.22368860244751 -0.117183536291122 0,128,0 0,128,0
0.442518562078476 -0.495362818241119 255,0,0 255,0,0
-0.391652435064316 0.310223340988159 255,0,0 255,0,0
-0.390802681446075 0.348536819219589 0,128,0 0,128,0
-0.485112100839615 0.328890889883041 0,128,0 0,128,0
0.34165370464325 -0.551149129867554 0,128,0 0,128,0
-0.341557890176773 0.471787363290787 0,128,0 0,128,0
0.318003922700882 -0.00636638747528195 0,128,0 0,128,0
-0.420727521181107 0.298313975334167 0,128,0 0,128,0
-0.404127508401871 0.357785522937775 0,128,0 0,128,0
-0.681919574737549 0.358865201473236 0,128,0 0,128,0
0.338074445724487 -0.590741753578186 0,128,0 0,128,0
0.221030309796333 -0.0242498554289341 0,128,0 0,128,0
0.207667380571365 -0.0210590083152056 255,0,0 255,0,0
-0.384975165128708 0.445507377386093 255,0,0 255,0,0
0.266446202993393 -0.0321169383823872 0,128,0 0,128,0
0.27313631772995 -0.576548278331757 0,128,0 0,128,0
0.323891848325729 -0.0579280816018581 0,128,0 0,128,0
-0.26915717124939 0.364099442958832 0,128,0 0,128,0
0.283445030450821 -0.524800300598145 0,128,0 0,128,0
0.30129262804985 -0.574060559272766 0,128,0 0,128,0
0.284665495157242 -0.472877711057663 0,128,0 0,128,0
0.371715664863586 -0.507887721061707 0,128,0 0,128,0
0.293500512838364 -0.25281485915184 0,128,0 0,128,0
0.286499589681625 -0.266721129417419 0,128,0 0,128,0
0.270442545413971 -0.0800788104534149 0,128,0 0,128,0
-0.704299569129944 0.363094836473465 255,0,0 255,0,0
0.299065589904785 -0.511515438556671 0,128,0 0,128,0
-0.278280675411224 0.351184457540512 0,128,0 0,128,0
-0.435732483863831 0.379355400800705 0,128,0 0,128,0
0.149182066321373 -0.0812125355005264 0,128,0 0,128,0
0.424652308225632 -0.582437098026276 255,0,0 255,0,0
-0.36270409822464 0.427455842494965 0,128,0 0,128,0
0.331975758075714 -0.459284335374832 0,128,0 0,128,0
-0.475197911262512 0.322670191526413 255,0,0 255,0,0
0.244281426072121 0.0368491448462009 0,128,0 0,128,0
-0.703970909118652 0.332510262727737 255,0,0 255,0,0
0.0475183725357056 0.080975703895092 255,0,0 255,0,0
0.25224694609642 -0.148005992174149 0,128,0 0,128,0
0.30089470744133 -0.0871561989188194 255,0,0 255,0,0
0.303615570068359 -0.0735388025641441 255,0,0 255,0,0
-0.299784690141678 0.281967103481293 0,128,0 0,128,0
-0.29219776391983 0.372430950403214 0,128,0 0,128,0
0.147051617503166 -0.0669251382350922 0,128,0 0,128,0
-0.418028086423874 0.360337376594543 0,128,0 0,128,0
-0.484673082828522 0.339163452386856 0,128,0 0,128,0
0.448845267295837 -0.503735840320587 0,128,0 0,128,0
-0.558268487453461 0.233075439929962 255,0,0 255,0,0
-0.476217865943909 0.387926697731018 255,0,0 255,0,0
0.249723926186562 -0.545387208461761 0,128,0 0,128,0
-0.468324989080429 0.368383169174194 0,128,0 0,128,0
0.525991857051849 0.241891101002693 255,0,0 255,0,0
-0.452160269021988 -0.0207080207765102 255,0,0 255,0,0
0.233855381608009 -0.0877196192741394 255,0,0 255,0,0
-0.688247442245483 0.412431836128235 0,128,0 0,128,0
0.263775080442429 -0.566979110240936 0,128,0 0,128,0
0.444595456123352 -0.48202782869339 0,128,0 0,128,0
-0.674171626567841 0.404800862073898 255,0,0 255,0,0
0.330630242824554 -0.531282365322113 0,128,0 0,128,0
0.266335874795914 -0.14550344645977 0,128,0 0,128,0
-0.660089015960693 0.304088473320007 255,0,0 255,0,0
-0.54659515619278 0.225250080227852 0,128,0 0,128,0
-0.335474014282227 0.445053428411484 0,128,0 0,128,0
-0.498698890209198 0.388134330511093 0,128,0 0,128,0
0.26776248216629 -0.00397543329745531 0,128,0 0,128,0
-0.355665564537048 0.279747635126114 0,128,0 0,128,0
0.344221860170364 -0.527760148048401 0,128,0 0,128,0
0.301185667514801 0.0154489343985915 0,128,0 0,128,0
0.181808143854141 -0.0892592296004295 0,128,0 0,128,0
-0.679514348506927 0.34264150261879 255,0,0 255,0,0
0.328290998935699 -0.0241799782961607 255,0,0 255,0,0
-0.397516459226608 0.3669653236866 0,128,0 0,128,0
0.418414562940598 -0.511691808700562 0,128,0 0,128,0
-0.357831388711929 0.269145280122757 0,128,0 0,128,0
0.350966453552246 -0.499156385660172 0,128,0 0,128,0
0.15644283592701 -0.070293202996254 0,128,0 0,128,0
-0.469492077827454 0.380166292190552 255,0,0 255,0,0
-0.308662742376328 0.323245406150818 0,128,0 0,128,0
0.290453851222992 -0.547891736030579 0,128,0 0,128,0
0.301676899194717 -0.55993527173996 0,128,0 0,128,0
0.313994318246841 -0.0273031815886497 0,128,0 0,128,0
0.295704990625381 -0.0413494817912579 0,128,0 0,128,0
-0.499859035015106 0.364247381687164 255,0,0 255,0,0
0.286201894283295 -0.00392744643613696 0,128,0 0,128,0
-0.337918221950531 0.271668881177902 255,0,0 255,0,0
-0.433192521333694 0.362902611494064 0,128,0 0,128,0
0.256589621305466 -0.556829869747162 0,128,0 0,128,0
-0.4758180975914 0.345176011323929 0,128,0 0,128,0
0.323627442121506 -0.0389958433806896 0,128,0 0,128,0
0.175681784749031 -0.00467411708086729 255,0,0 255,0,0
0.165385290980339 -0.111366592347622 0,128,0 0,128,0
0.394874751567841 -0.562142312526703 0,128,0 0,128,0
0.248190760612488 0.0287521705031395 0,128,0 0,128,0
0.33839613199234 -0.0668938979506493 0,128,0 0,128,0
0.281052857637405 -0.253933608531952 0,128,0 0,128,0
-0.67431253194809 0.3879554271698 0,128,0 0,128,0
0.172752559185028 -0.036352850496769 0,128,0 0,128,0
-0.179060027003288 0.247718408703804 255,0,0 255,0,0
0.314961194992065 0.0150571428239346 0,128,0 0,128,0
-0.659988284111023 0.337765514850616 255,0,0 255,0,0
0.429066985845566 -0.498305052518845 255,0,0 255,0,0
0.313354045152664 0.00271089444868267 0,128,0 0,128,0
0.258178055286407 -0.511917889118195 255,0,0 255,0,0
0.226715460419655 -0.0748271644115448 0,128,0 0,128,0
0.213056951761246 -0.0474341586232185 0,128,0 0,128,0
-0.274586975574493 0.383305609226227 0,128,0 0,128,0
0.0399250462651253 0.0163921881467104 0,128,0 0,128,0
-0.311836928129196 0.273940175771713 0,128,0 0,128,0
0.313464939594269 -0.517473220825195 255,0,0 255,0,0
-0.322538942098618 0.269783526659012 0,128,0 0,128,0
-0.306313425302505 0.334677696228027 0,128,0 0,128,0
-0.486944735050201 0.349110871553421 0,128,0 0,128,0
-0.22960476577282 0.195205330848694 255,0,0 255,0,0
0.328576862812042 -0.548336803913116 0,128,0 0,128,0
-0.151496082544327 0.260230451822281 255,0,0 255,0,0
-0.39504474401474 0.208860516548157 0,128,0 0,128,0
0.331772029399872 -0.446206986904144 255,0,0 255,0,0
-0.299558699131012 0.353996247053146 0,128,0 0,128,0
0.364594578742981 -0.525220334529877 255,0,0 255,0,0
0.29932227730751 -0.116000920534134 0,128,0 0,128,0
0.25715309381485 -0.0748836323618889 0,128,0 0,128,0
-0.496510148048401 0.343764215707779 0,128,0 0,128,0
0.332921475172043 -0.578405678272247 255,0,0 255,0,0
-0.298885136842728 0.365062117576599 0,128,0 0,128,0
0.193647548556328 -0.000465302786324173 255,0,0 255,0,0
0.402200102806091 -0.531269311904907 0,128,0 0,128,0
0.245686516165733 -0.0526648014783859 0,128,0 0,128,0
-0.369084358215332 0.478605657815933 0,128,0 0,128,0
0.189298838376999 -0.0355921313166618 0,128,0 0,128,0
-0.428072571754456 0.463683933019638 0,128,0 0,128,0
-0.391298562288284 0.323365122079849 0,128,0 0,128,0
0.302186191082001 -0.104658603668213 0,128,0 0,128,0
0.362701267004013 -0.565495610237122 0,128,0 0,128,0
0.270268261432648 -0.0540446303784847 0,128,0 0,128,0
0.330233544111252 -0.564985334873199 0,128,0 0,128,0
0.310446202754974 -0.591364860534668 255,0,0 255,0,0
-0.274025768041611 0.37363412976265 0,128,0 0,128,0
-0.299329817295074 0.321202844381332 0,128,0 0,128,0
0.293620616197586 0.00999140553176403 0,128,0 0,128,0
0.311023592948914 -0.467705637216568 0,128,0 0,128,0
0.20260851085186 -0.0601552575826645 0,128,0 0,128,0
-0.487931668758392 0.401350229978561 0,128,0 0,128,0
0.381142467260361 -0.491112351417542 0,128,0 0,128,0
-0.684098780155182 0.374679654836655 255,0,0 255,0,0
-0.349094539880753 0.445219337940216 0,128,0 0,128,0
-0.317412853240967 0.291120588779449 0,128,0 0,128,0
0.439995259046555 -0.469114154577255 255,0,0 255,0,0
-0.264947921037674 0.372682124376297 0,128,0 0,128,0
-0.422312438488007 0.432796478271484 0,128,0 0,128,0
-0.323877990245819 0.321759670972824 0,128,0 0,128,0
-0.443505644798279 0.409879803657532 0,128,0 0,128,0
0.294331014156342 -0.134341031312943 0,128,0 0,128,0
0.294592320919037 -0.455488175153732 255,0,0 255,0,0
0.191431477665901 -0.118281923234463 0,128,0 0,128,0
-0.375217944383621 0.471439301967621 0,128,0 0,128,0
0.377808541059494 -0.458470523357391 0,128,0 0,128,0
0.159252673387527 -0.0854848623275757 255,0,0 255,0,0
-0.477425754070282 0.312228411436081 0,128,0 0,128,0
0.0307452101260424 -0.000638564466498792 0,128,0 0,128,0
0.184717997908592 0.00541203143075109 0,128,0 0,128,0
-0.326789140701294 0.294215559959412 0,128,0 0,128,0
-0.677485167980194 0.275092959403992 255,0,0 255,0,0
0.280820786952972 -0.512474954128265 0,128,0 0,128,0
0.291345775127411 -0.0683043822646141 0,128,0 0,128,0
-0.34089407324791 0.455501437187195 0,128,0 0,128,0
-0.351546883583069 0.433336436748505 255,0,0 255,0,0
0.356179475784302 -0.514038920402527 255,0,0 255,0,0
-0.46781650185585 0.310494601726532 255,0,0 255,0,0
-0.400764644145966 0.302891075611115 0,128,0 0,128,0
0.402684032917023 -0.550087213516235 0,128,0 0,128,0
-0.481491237878799 0.362132757902145 0,128,0 0,128,0
0.340360075235367 -0.470133185386658 255,0,0 255,0,0
0.15198278427124 -0.0946257412433624 0,128,0 0,128,0
0.243781924247742 -0.0995126441121101 0,128,0 0,128,0
0.30351459980011 -0.543232560157776 255,0,0 255,0,0
0.256818473339081 -0.0977728068828583 255,0,0 255,0,0
0.374639511108398 -0.585637748241425 0,128,0 0,128,0
-0.693257749080658 0.292671501636505 0,128,0 0,128,0
0.264089912176132 -0.546287775039673 0,128,0 0,128,0
0.271931141614914 -0.52143269777298 255,0,0 255,0,0
-0.348948687314987 0.296276956796646 0,128,0 0,128,0
0.321239203214645 -0.0692284479737282 0,128,0 0,128,0
0.152408108115196 -0.0515614785254002 0,128,0 0,128,0
0.533358037471771 0.189378932118416 255,0,0 255,0,0
0.317200869321823 -0.0969644114375114 255,0,0 255,0,0
-0.348511338233948 0.271811366081238 0,128,0 0,128,0
-0.700977921485901 0.347942411899567 0,128,0 0,128,0
-0.402714997529984 0.31856369972229 0,128,0 0,128,0
0.156917005777359 -0.0361898057162762 0,128,0 0,128,0
0.197395399212837 -0.10946898907423 0,128,0 0,128,0
0.350219368934631 -0.539512455463409 0,128,0 0,128,0
0.305514305830002 -0.527381122112274 0,128,0 0,128,0
-0.392429023981094 0.467471361160278 255,0,0 255,0,0
0.326253533363342 -0.0901350229978561 0,128,0 0,128,0
0.166284784674644 -0.0680929496884346 0,128,0 0,128,0
-0.408954650163651 0.347186237573624 0,128,0 0,128,0
-0.490034252405167 0.370206564664841 0,128,0 0,128,0
-0.416121929883957 0.45360791683197 0,128,0 0,128,0
0.403149157762527 -0.501184105873108 0,128,0 0,128,0
0.376789897680283 -0.549363315105438 0,128,0 0,128,0
-0.404963254928589 0.436593741178513 0,128,0 0,128,0
0.222319170832634 -0.133238077163696 0,128,0 0,128,0
0.413136392831802 -0.539699375629425 0,128,0 0,128,0
0.342464059591293 -0.0321618616580963 255,0,0 255,0,0
0.340860784053802 -0.055650282651186 0,128,0 0,128,0
-0.675838708877563 0.293520629405975 0,128,0 0,128,0
0.411716312170029 -0.432737797498703 0,128,0 0,128,0
-0.574598491191864 0.228874921798706 255,0,0 255,0,0
0.321317553520203 -0.0168605241924524 255,0,0 255,0,0
-0.567520022392273 0.21639584004879 0,128,0 0,128,0
-0.444512724876404 0.42112410068512 255,0,0 255,0,0
0.297382146120071 -0.0616379976272583 0,128,0 0,128,0
-0.425316274166107 0.421303123235703 0,128,0 0,128,0
0.217934653162956 -0.0905951485037804 0,128,0 0,128,0
0.254158735275269 -0.521824538707733 0,128,0 0,128,0
-0.411845207214355 0.309618532657623 0,128,0 0,128,0
-0.30454608798027 0.291408807039261 0,128,0 0,128,0
-0.3485047519207 0.28671607375145 0,128,0 0,128,0
-0.314423203468323 0.346972495317459 0,128,0 0,128,0
-0.661578357219696 0.282121807336807 0,128,0 0,128,0
-0.488400667905807 0.411391228437424 0,128,0 0,128,0
-0.660162687301636 0.43471297621727 255,0,0 255,0,0
-0.344956576824188 0.383201330900192 0,128,0 0,128,0
0.215290263295174 -0.124281890690327 0,128,0 0,128,0
0.271970152854919 -0.534787833690643 0,128,0 0,128,0
0.164623960852623 -0.0247776824980974 0,128,0 0,128,0
0.211423963308334 -0.0766461417078972 0,128,0 0,128,0
0.397782981395721 -0.488351672887802 0,128,0 0,128,0
0.313187032938004 -0.500598430633545 0,128,0 0,128,0
0.271712392568588 0.0146483248099685 255,0,0 255,0,0
0.237097144126892 -0.119643695652485 0,128,0 0,128,0
0.317593634128571 -0.535545229911804 0,128,0 0,128,0
0.325967878103256 0.00226688105612993 0,128,0 0,128,0
0.2855623960495 -0.032284390181303 0,128,0 0,128,0
0.234007611870766 -0.130333751440048 0,128,0 0,128,0
0.222246825695038 0.00555667839944363 255,0,0 255,0,0
0.219754606485367 -0.107675477862358 255,0,0 255,0,0
0.383886575698853 -0.44167149066925 0,128,0 0,128,0
0.28376168012619 0.00511006126180291 255,0,0 255,0,0
-0.398704141378403 0.474885523319244 255,0,0 255,0,0
0.199617564678192 -0.0117127764970064 0,128,0 0,128,0
-0.280856966972351 0.307891994714737 0,128,0 0,128,0
0.360102087259293 -0.647732496261597 255,0,0 255,0,0
0.391304165124893 -0.532848596572876 0,128,0 0,128,0
0.281751722097397 -0.0737609788775444 0,128,0 0,128,0
-0.42154660820961 0.321578204631805 0,128,0 0,128,0
0.249418318271637 -0.0870694667100906 255,0,0 255,0,0
0.300343573093414 -0.471899509429932 0,128,0 0,128,0
0.301155716180801 -0.0224071592092514 0,128,0 0,128,0
0.384450733661652 -0.515785694122314 0,128,0 0,128,0
0.269671827554703 -0.0433774031698704 255,0,0 255,0,0
0.291319787502289 -0.4840347468853 0,128,0 0,128,0
0.268866389989853 -0.263364970684052 255,0,0 255,0,0
0.205029740929604 -0.117368504405022 255,0,0 255,0,0
0.0412148237228394 0.0645178481936455 255,0,0 255,0,0
-0.374236345291138 0.452199548482895 0,128,0 0,128,0
-0.268859028816223 0.355752736330032 0,128,0 0,128,0
0.291270613670349 -0.0806792601943016 0,128,0 0,128,0
-0.363062292337418 0.399523198604584 255,0,0 255,0,0
-0.43019887804985 0.331048965454102 0,128,0 0,128,0
-0.387334555387497 0.406075268983841 0,128,0 0,128,0
0.224308744072914 0.0215135514736176 255,0,0 255,0,0
0.353662580251694 -0.479974001646042 0,128,0 0,128,0
-0.344395160675049 0.423698604106903 255,0,0 255,0,0
0.351573079824448 -0.590719759464264 0,128,0 0,128,0
0.276223659515381 -0.260189682245255 0,128,0 0,128,0
0.192377746105194 -0.0996328741312027 0,128,0 0,128,0
0.0505020804703236 0.0700879767537117 255,0,0 255,0,0
-0.410247594118118 0.326823383569717 0,128,0 0,128,0
0.0417872592806816 0.075801894068718 255,0,0 255,0,0
-0.499848991632462 0.353631466627121 0,128,0 0,128,0
0.410365432500839 -0.592045903205872 0,128,0 0,128,0
0.338319689035416 -0.0194047950208187 0,128,0 0,128,0
0.275852411985397 -0.484538078308105 255,0,0 255,0,0
0.207929834723473 0.00114258285611868 0,128,0 0,128,0
0.305111587047577 -0.0535665638744831 0,128,0 0,128,0
-0.38480082154274 0.47503599524498 0,128,0 0,128,0
0.373193621635437 -0.572489380836487 0,128,0 0,128,0
-0.333110332489014 0.464217990636826 0,128,0 0,128,0
0.23996838927269 -0.149804905056953 255,0,0 255,0,0
0.341464728116989 -0.0439896434545517 0,128,0 0,128,0
0.358348578214645 -0.553087174892426 0,128,0 0,128,0
-0.358171999454498 0.416341334581375 0,128,0 0,128,0
0.225111961364746 -0.0522848851978779 0,128,0 0,128,0
0.0373850390315056 0.0589438006281853 255,0,0 255,0,0
-0.377760857343674 0.459949374198914 0,128,0 0,128,0
0.299480408430099 0.0240728165954351 0,128,0 0,128,0
-0.3657486140728 0.439073950052261 0,128,0 0,128,0
0.264904797077179 -0.108800694346428 0,128,0 0,128,0
-0.436499565839767 0.447077751159668 0,128,0 0,128,0
-0.694807052612305 0.395656138658524 255,0,0 255,0,0
-0.465344429016113 0.321108460426331 0,128,0 0,128,0
0.278031498193741 -0.119548380374908 255,0,0 255,0,0
0.316405087709427 -0.638378620147705 0,128,0 0,128,0
0.225994080305099 -0.0982389971613884 255,0,0 255,0,0
0.180498942732811 -0.101249016821384 0,128,0 0,128,0
-0.425511509180069 0.386856615543365 0,128,0 0,128,0
-0.501118063926697 0.374185144901276 0,128,0 0,128,0
0.282188564538956 -0.140275746583939 255,0,0 255,0,0
0.238102599978447 -0.0426485612988472 0,128,0 0,128,0
0.29271525144577 -0.258494645357132 0,128,0 0,128,0
0.356292426586151 -0.636493384838104 0,128,0 0,128,0
-0.283264100551605 0.328664779663086 0,128,0 0,128,0
0.244396284222603 -0.508569598197937 0,128,0 0,128,0
0.288428723812103 -0.562194585800171 0,128,0 0,128,0
0.292087286710739 -0.532810091972351 0,128,0 0,128,0
0.328139811754227 -0.644381284713745 255,0,0 255,0,0
-0.385106980800629 0.36144894361496 0,128,0 0,128,0
-0.369157314300537 0.355714172124863 0,128,0 0,128,0
0.381011307239532 -0.562114715576172 0,128,0 0,128,0
-0.284443616867065 0.299301415681839 0,128,0 0,128,0
-0.323243767023087 0.458496361970901 0,128,0 0,128,0
-0.311835318803787 0.282402336597443 0,128,0 0,128,0
0.185913547873497 -0.010416847653687 255,0,0 255,0,0
-0.305267125368118 0.349999248981476 0,128,0 0,128,0
-0.359455347061157 0.472831338644028 255,0,0 255,0,0
0.371707141399384 -0.440108746290207 0,128,0 0,128,0
-0.304147392511368 0.300023972988129 0,128,0 0,128,0
-0.286285638809204 0.317257970571518 0,128,0 0,128,0
0.170544043183327 -0.0895175784826279 0,128,0 0,128,0
0.389823943376541 -0.50286853313446 0,128,0 0,128,0
0.331951439380646 -0.00899470038712025 255,0,0 255,0,0
0.262182414531708 0.00661736633628607 255,0,0 255,0,0
-0.464788645505905 0.332524806261063 255,0,0 255,0,0
-0.322964727878571 0.435068309307098 0,128,0 0,128,0
0.286966413259506 -0.257929235696793 255,0,0 255,0,0
0.195582926273346 -0.131405100226402 255,0,0 255,0,0
0.404672652482986 -0.476408690214157 0,128,0 0,128,0
0.0447513088583946 0.0704664587974548 0,128,0 0,128,0
0.275897741317749 -0.0270568672567606 0,128,0 0,128,0
0.340530157089233 -0.485937178134918 0,128,0 0,128,0
0.213155493140221 -0.0340028442442417 0,128,0 0,128,0
0.215499609708786 -0.0659975409507751 0,128,0 0,128,0
-0.40124586224556 0.406254202127457 0,128,0 0,128,0
-0.315872460603714 0.33030641078949 0,128,0 0,128,0
-0.291349083185196 0.329685658216476 255,0,0 255,0,0
-0.325067430734634 0.277654826641083 0,128,0 0,128,0
0.308810532093048 -0.0153581975027919 0,128,0 0,128,0
0.2498419880867 -0.0670976042747498 0,128,0 0,128,0
0.315455317497253 -0.56644880771637 0,128,0 0,128,0
-0.659731388092041 0.376545161008835 0,128,0 0,128,0
0.325818300247192 -0.47335883975029 0,128,0 0,128,0
-0.43891316652298 0.395408391952515 255,0,0 255,0,0
-0.3790303170681 0.328965991735458 0,128,0 0,128,0
0.355273395776749 -0.465633481740952 0,128,0 0,128,0
0.283080756664276 -0.462158888578415 0,128,0 0,128,0
-0.66554993391037 0.320545792579651 0,128,0 0,128,0
-0.435366928577423 0.302290439605713 0,128,0 0,128,0
0.0321947708725929 0.00979307759553194 255,0,0 255,0,0
0.289485991001129 -0.0959296375513077 0,128,0 0,128,0
-0.399681240320206 0.448133707046509 0,128,0 0,128,0
-0.430963933467865 0.409705489873886 255,0,0 255,0,0
0.416795700788498 -0.470578253269196 0,128,0 0,128,0
-0.465480595827103 0.344316840171814 0,128,0 0,128,0
-0.427865087985992 0.45244038105011 0,128,0 0,128,0
-0.290101528167725 0.28910419344902 255,0,0 255,0,0
0.319536566734314 -0.0759859532117844 0,128,0 0,128,0
-0.375853329896927 0.382557511329651 255,0,0 255,0,0
-0.405940920114517 0.415983885526657 0,128,0 0,128,0
-0.291106313467026 0.346218228340149 255,0,0 255,0,0
0.282323867082596 -0.0194636546075344 0,128,0 0,128,0
-0.410655587911606 0.375454604625702 0,128,0 0,128,0
0.194121569395065 -0.087240569293499 0,128,0 0,128,0
0.25509449839592 -0.4948690533638 0,128,0 0,128,0
-0.543186545372009 0.210780620574951 0,128,0 0,128,0
0.244400978088379 -0.00915356818586588 0,128,0 0,128,0
0.414720505475998 -0.484118759632111 0,128,0 0,128,0
-0.416015893220901 0.464414000511169 0,128,0 0,128,0
0.262441068887711 -0.501361548900604 0,128,0 0,128,0
0.255852282047272 -0.534060716629028 0,128,0 0,128,0
-0.656450390815735 0.399333417415619 0,128,0 0,128,0
0.300799995660782 -0.495546489953995 0,128,0 0,128,0
-0.424059599637985 0.372484117746353 0,128,0 0,128,0
-0.340616971254349 0.283716559410095 255,0,0 255,0,0
0.273424535989761 -0.268246442079544 0,128,0 0,128,0
-0.389890253543854 0.455886602401733 0,128,0 0,128,0
-0.336153358221054 0.414141327142715 0,128,0 0,128,0
-0.34230250120163 0.305011570453644 0,128,0 0,128,0
};
\end{axis}

\end{tikzpicture}

